Conducting a Large-scale Field Test of a Smartphone-based Communication Network for Emergency Response

Smartphone-based communication networks form a basis for services in emergency response scenarios, where communication infrastructure is impaired or overloaded. Still, their design and evaluation are largely based on simulations that rely on generic mobility models and weak assumptions regarding user behavior. For a realistic assessment, scenario-specific models are essential. To this end, we conducted a large-scale field test of a set of emergency services that relied solely on ad hoc communication. Over the course of one day, we gathered data from smartphones distributed to 125 participants in a scripted disaster event. In this paper, we present the scenario, measurement methodology, and a first analysis of the data. Our work provides the first trace combining user interaction, mobility, and additional sensor readings of a large-scale emergency response scenario, facilitating future research.

==> gfx/cluster-coef.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{$0$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,277){\makebox(0,0)[r]{$0.2$}}
\put(1419.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,422){\makebox(0,0)[r]{$0.4$}}
\put(1419.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,568){\makebox(0,0)[r]{$0.6$}}
\put(1419.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,713){\makebox(0,0)[r]{$0.8$}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,859){\makebox(0,0)[r]{$1$}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(151.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(243.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(243,90){\makebox(0,0){10:00}}
\put(243.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(335.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(335.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(427.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(427,90){\makebox(0,0){11:00}}
\put(427.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(519.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(519.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(611.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(611,90){\makebox(0,0){12:00}}
\put(611.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(703.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(795.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,90){\makebox(0,0){13:00}}
\put(795.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(887.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(887.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(979.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(979,90){\makebox(0,0){14:00}}
\put(979.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1071.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1163.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1163,90){\makebox(0,0){15:00}}
\put(1163.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1255.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1255.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1347.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1347,90){\makebox(0,0){16:00}}
\put(1347.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,859.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(30,495){\rotatebox{-270}{\makebox(0,0){Cluster Coefficient}}
}\put(795,29){\makebox(0,0){Time}}
\put(151,139){\usebox{\plotpoint}}
\put(151.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(152.67,172){\rule{0.400pt}{1.204pt}}
\multiput(152.17,172.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(153.0,139.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(153.67,175){\rule{0.400pt}{1.927pt}}
\multiput(153.17,175.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(154.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(154.67,184){\rule{0.400pt}{1.927pt}}
\multiput(154.17,184.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(155.0,183.0){\usebox{\plotpoint}}
\put(155.67,189){\rule{0.400pt}{0.964pt}}
\multiput(155.17,191.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(156.0,192.0){\usebox{\plotpoint}}
\put(156.67,187){\rule{0.400pt}{1.204pt}}
\multiput(156.17,189.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(157.0,189.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(157.67,192){\rule{0.400pt}{0.964pt}}
\multiput(157.17,192.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(158.0,187.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(158.67,195){\rule{0.400pt}{1.445pt}}
\multiput(158.17,195.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(159.0,195.0){\usebox{\plotpoint}}
\put(159.67,197){\rule{0.400pt}{2.891pt}}
\multiput(159.17,197.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(161,211.67){\rule{0.241pt}{0.400pt}}
\multiput(161.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(161.0,209.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(162,212){\usebox{\plotpoint}}
\put(162.0,212.0){\usebox{\plotpoint}}
\put(163,215.67){\rule{0.241pt}{0.400pt}}
\multiput(163.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(163.0,212.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(164.0,217.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(164.0,221.0){\usebox{\plotpoint}}
\put(165.0,220.0){\usebox{\plotpoint}}
\put(165.0,220.0){\usebox{\plotpoint}}
\put(165.67,219){\rule{0.400pt}{0.723pt}}
\multiput(165.17,220.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(166.0,220.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(167.0,219.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(167.0,226.0){\usebox{\plotpoint}}
\put(167.67,223){\rule{0.400pt}{0.482pt}}
\multiput(167.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(168.0,225.0){\usebox{\plotpoint}}
\put(169.0,223.0){\usebox{\plotpoint}}
\put(169.67,222){\rule{0.400pt}{0.482pt}}
\multiput(169.17,223.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(169.0,224.0){\usebox{\plotpoint}}
\put(171,222){\usebox{\plotpoint}}
\put(171.0,222.0){\usebox{\plotpoint}}
\put(171.67,215){\rule{0.400pt}{0.964pt}}
\multiput(171.17,217.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(172.0,219.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(172.67,214){\rule{0.400pt}{1.686pt}}
\multiput(172.17,217.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(173.67,207){\rule{0.400pt}{1.686pt}}
\multiput(173.17,210.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(173.0,215.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(174.67,205){\rule{0.400pt}{0.964pt}}
\multiput(174.17,207.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(175.0,207.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(176,203.67){\rule{0.241pt}{0.400pt}}
\multiput(176.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(176.0,204.0){\usebox{\plotpoint}}
\put(176.67,195){\rule{0.400pt}{0.723pt}}
\multiput(176.17,196.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(177.0,198.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(177.67,203){\rule{0.400pt}{2.650pt}}
\multiput(177.17,203.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(178.0,195.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(179,213.67){\rule{0.241pt}{0.400pt}}
\multiput(179.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(179.0,214.0){\usebox{\plotpoint}}
\put(179.67,215){\rule{0.400pt}{0.964pt}}
\multiput(179.17,215.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(180.0,214.0){\usebox{\plotpoint}}
\put(181.0,219.0){\usebox{\plotpoint}}
\put(181.0,220.0){\usebox{\plotpoint}}
\put(182,223.67){\rule{0.241pt}{0.400pt}}
\multiput(182.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,220.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(182.67,224){\rule{0.400pt}{0.723pt}}
\multiput(182.17,225.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(183.0,225.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(183.67,222){\rule{0.400pt}{1.204pt}}
\multiput(183.17,222.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(184.0,222.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(184.67,223){\rule{0.400pt}{0.723pt}}
\multiput(184.17,224.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(185.0,226.0){\usebox{\plotpoint}}
\put(186,223){\usebox{\plotpoint}}
\put(185.67,221){\rule{0.400pt}{0.482pt}}
\multiput(185.17,222.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(187,227.67){\rule{0.241pt}{0.400pt}}
\multiput(187.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.0,221.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(188.0,229.0){\usebox{\plotpoint}}
\put(188.0,230.0){\usebox{\plotpoint}}
\put(188.67,226){\rule{0.400pt}{0.482pt}}
\multiput(188.17,227.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(189.0,228.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(189.67,212){\rule{0.400pt}{5.059pt}}
\multiput(189.17,212.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(190.0,212.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(191.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(191.0,231.0){\usebox{\plotpoint}}
\put(191.67,227){\rule{0.400pt}{1.204pt}}
\multiput(191.17,229.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(192.0,231.0){\usebox{\plotpoint}}
\put(193,229.67){\rule{0.241pt}{0.400pt}}
\multiput(193.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193.0,227.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(194.0,231.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(194.0,234.0){\usebox{\plotpoint}}
\put(194.67,231){\rule{0.400pt}{1.204pt}}
\multiput(194.17,233.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(195.0,234.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(195.67,230){\rule{0.400pt}{0.723pt}}
\multiput(195.17,230.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(196.0,230.0){\usebox{\plotpoint}}
\put(197.0,233.0){\usebox{\plotpoint}}
\put(198,246.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.0,233.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(198.67,249){\rule{0.400pt}{0.482pt}}
\multiput(198.17,249.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(199.0,247.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(199.67,258){\rule{0.400pt}{0.964pt}}
\multiput(199.17,260.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(200.0,251.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(200.67,246){\rule{0.400pt}{1.445pt}}
\multiput(200.17,249.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(201.0,252.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(201.67,248){\rule{0.400pt}{4.577pt}}
\multiput(201.17,248.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(202.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(202.67,276){\rule{0.400pt}{0.964pt}}
\multiput(202.17,276.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(203.0,267.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(204,275.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(204.0,277.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(205,275.67){\rule{0.241pt}{0.400pt}}
\multiput(205.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(205.0,276.0){\usebox{\plotpoint}}
\put(206,272.67){\rule{0.241pt}{0.400pt}}
\multiput(206.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(206.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(206.67,267){\rule{0.400pt}{0.482pt}}
\multiput(206.17,268.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(207.0,269.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(207.67,263){\rule{0.400pt}{0.482pt}}
\multiput(207.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(208.0,263.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(209.0,265.0){\usebox{\plotpoint}}
\put(209.67,263){\rule{0.400pt}{0.723pt}}
\multiput(209.17,264.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(209.0,266.0){\usebox{\plotpoint}}
\put(211,273.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.0,263.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(211.67,277){\rule{0.400pt}{0.482pt}}
\multiput(211.17,278.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(212.0,274.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(213,277){\usebox{\plotpoint}}
\put(213.0,277.0){\usebox{\plotpoint}}
\put(213.67,280){\rule{0.400pt}{0.482pt}}
\multiput(213.17,280.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(214.0,277.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(215,282){\usebox{\plotpoint}}
\put(215,281.67){\rule{0.241pt}{0.400pt}}
\multiput(215.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215.67,287){\rule{0.400pt}{0.723pt}}
\multiput(215.17,287.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(216.0,283.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(217,290){\usebox{\plotpoint}}
\put(216.67,290){\rule{0.400pt}{0.723pt}}
\multiput(216.17,290.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(217.67,286){\rule{0.400pt}{0.723pt}}
\multiput(217.17,286.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(218.0,286.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(218.67,287){\rule{0.400pt}{0.723pt}}
\multiput(218.17,288.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(220,286.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.0,289.0){\usebox{\plotpoint}}
\put(221,292.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,288.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(222.0,293.0){\usebox{\plotpoint}}
\put(222.67,293){\rule{0.400pt}{2.409pt}}
\multiput(222.17,293.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(222.0,293.0){\usebox{\plotpoint}}
\put(223.67,302){\rule{0.400pt}{0.482pt}}
\multiput(223.17,302.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(224.0,302.0){\usebox{\plotpoint}}
\put(224.67,300){\rule{0.400pt}{0.723pt}}
\multiput(224.17,301.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(225.0,303.0){\usebox{\plotpoint}}
\put(225.67,302){\rule{0.400pt}{0.482pt}}
\multiput(225.17,303.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(226.0,300.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(227.0,302.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(227.0,304.0){\usebox{\plotpoint}}
\put(227.67,308){\rule{0.400pt}{2.650pt}}
\multiput(227.17,308.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(228.0,304.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(229,319){\usebox{\plotpoint}}
\put(228.67,309){\rule{0.400pt}{2.409pt}}
\multiput(228.17,314.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(230,309){\usebox{\plotpoint}}
\put(230,307.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,308.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(231.0,312.0){\usebox{\plotpoint}}
\put(232,310.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,311.0){\usebox{\plotpoint}}
\put(233.0,301.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(233.0,301.0){\usebox{\plotpoint}}
\put(233.67,297){\rule{0.400pt}{1.445pt}}
\multiput(233.17,300.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(234.0,301.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(234.67,289){\rule{0.400pt}{0.482pt}}
\multiput(234.17,289.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(235.0,289.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(235.67,288){\rule{0.400pt}{1.204pt}}
\multiput(235.17,288.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(236.0,288.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(236.67,291){\rule{0.400pt}{0.723pt}}
\multiput(236.17,292.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(237.0,293.0){\usebox{\plotpoint}}
\put(238,291){\usebox{\plotpoint}}
\put(239,290.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,291.0){\usebox{\plotpoint}}
\put(239.67,288){\rule{0.400pt}{0.482pt}}
\multiput(239.17,289.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(240.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(240.67,287){\rule{0.400pt}{0.482pt}}
\multiput(240.17,287.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(241.0,287.0){\usebox{\plotpoint}}
\put(241.67,292){\rule{0.400pt}{0.482pt}}
\multiput(241.17,292.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(242.67,291){\rule{0.400pt}{0.723pt}}
\multiput(242.17,292.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.0,289.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(243.67,285){\rule{0.400pt}{1.204pt}}
\multiput(243.17,285.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(244.0,285.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(245,288.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,289.0){\usebox{\plotpoint}}
\put(246.0,289.0){\usebox{\plotpoint}}
\put(246.0,289.0){\usebox{\plotpoint}}
\put(247.0,282.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(247.67,275){\rule{0.400pt}{1.686pt}}
\multiput(247.17,278.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(247.0,282.0){\usebox{\plotpoint}}
\put(248.67,274){\rule{0.400pt}{0.723pt}}
\multiput(248.17,274.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(249.0,274.0){\usebox{\plotpoint}}
\put(249.67,273){\rule{0.400pt}{1.445pt}}
\multiput(249.17,276.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(250.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(250.67,276){\rule{0.400pt}{1.204pt}}
\multiput(250.17,276.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(251.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(252,283.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252.0,281.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(252.67,278){\rule{0.400pt}{0.723pt}}
\multiput(252.17,278.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(253.0,278.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(254.0,281.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(254.0,286.0){\usebox{\plotpoint}}
\put(255,284.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255.0,285.0){\usebox{\plotpoint}}
\put(256,286){\usebox{\plotpoint}}
\put(256.0,286.0){\usebox{\plotpoint}}
\put(256.67,287){\rule{0.400pt}{0.723pt}}
\multiput(256.17,287.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(257.0,286.0){\usebox{\plotpoint}}
\put(258,295.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,290.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(259.0,295.0){\usebox{\plotpoint}}
\put(259.0,295.0){\usebox{\plotpoint}}
\put(259.67,292){\rule{0.400pt}{0.482pt}}
\multiput(259.17,293.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(260.0,294.0){\usebox{\plotpoint}}
\put(261,291.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,292.0){\usebox{\plotpoint}}
\put(262,292.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,292.0){\usebox{\plotpoint}}
\put(263,294){\usebox{\plotpoint}}
\put(263.0,294.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(264.67,307){\rule{0.400pt}{0.482pt}}
\multiput(264.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(265.0,294.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(266.0,307.0){\usebox{\plotpoint}}
\put(266.67,305){\rule{0.400pt}{1.445pt}}
\multiput(266.17,308.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(267.0,307.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(267.67,312){\rule{0.400pt}{1.686pt}}
\multiput(267.17,312.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(268.0,305.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(268.67,319){\rule{0.400pt}{0.482pt}}
\multiput(268.17,320.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(269.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(269.67,318){\rule{0.400pt}{0.723pt}}
\multiput(269.17,318.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(270.0,318.0){\usebox{\plotpoint}}
\put(270.67,330){\rule{0.400pt}{0.964pt}}
\multiput(270.17,330.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(271.0,321.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(271.67,336){\rule{0.400pt}{1.927pt}}
\multiput(271.17,336.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(272.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273,344){\usebox{\plotpoint}}
\put(272.67,342){\rule{0.400pt}{0.482pt}}
\multiput(272.17,343.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(273.67,346){\rule{0.400pt}{1.686pt}}
\multiput(273.17,346.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(274.0,342.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(274.67,350){\rule{0.400pt}{3.132pt}}
\multiput(274.17,350.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(275.0,350.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(276,363){\usebox{\plotpoint}}
\put(276.67,353){\rule{0.400pt}{2.409pt}}
\multiput(276.17,358.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(276.0,363.0){\usebox{\plotpoint}}
\put(277.67,348){\rule{0.400pt}{0.964pt}}
\multiput(277.17,348.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(278.0,348.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(279,347.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,348.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(280,345.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,347.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(280.67,349){\rule{0.400pt}{1.445pt}}
\multiput(280.17,349.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(281.0,346.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(282.0,355.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(282.0,357.0){\usebox{\plotpoint}}
\put(282.67,366){\rule{0.400pt}{0.723pt}}
\multiput(282.17,367.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(283.0,357.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(283.67,361){\rule{0.400pt}{1.445pt}}
\multiput(283.17,361.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(284.0,361.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(284.67,362){\rule{0.400pt}{1.686pt}}
\multiput(284.17,362.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(285.0,362.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(285.67,371){\rule{0.400pt}{1.204pt}}
\multiput(285.17,371.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(286.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286.67,377){\rule{0.400pt}{0.482pt}}
\multiput(286.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(287.0,376.0){\usebox{\plotpoint}}
\put(288,379){\usebox{\plotpoint}}
\put(287.67,372){\rule{0.400pt}{1.686pt}}
\multiput(287.17,375.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(288.67,362){\rule{0.400pt}{2.409pt}}
\multiput(288.17,367.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(290.0,362.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(290.0,366.0){\usebox{\plotpoint}}
\put(290.67,372){\rule{0.400pt}{0.723pt}}
\multiput(290.17,372.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(291.0,366.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(292,359.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,361.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(292.67,353){\rule{0.400pt}{0.482pt}}
\multiput(292.17,353.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(293.0,353.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(293.67,361){\rule{0.400pt}{0.482pt}}
\multiput(293.17,361.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(294.0,355.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(294.67,350){\rule{0.400pt}{0.723pt}}
\multiput(294.17,351.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(295.0,353.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(296,350){\usebox{\plotpoint}}
\put(295.67,350){\rule{0.400pt}{1.445pt}}
\multiput(295.17,350.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(296.67,363){\rule{0.400pt}{0.482pt}}
\multiput(296.17,363.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(297.0,356.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(297.67,371){\rule{0.400pt}{0.723pt}}
\multiput(297.17,372.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(298.0,365.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(298.67,391){\rule{0.400pt}{0.723pt}}
\multiput(298.17,392.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(299.0,371.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(299.67,394){\rule{0.400pt}{0.482pt}}
\multiput(299.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(300.0,391.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(300.67,407){\rule{0.400pt}{1.445pt}}
\multiput(300.17,407.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(301.0,394.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(301.67,416){\rule{0.400pt}{1.204pt}}
\multiput(301.17,418.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(302.0,413.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(302.67,414){\rule{0.400pt}{2.409pt}}
\multiput(302.17,414.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(303.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(303.67,423){\rule{0.400pt}{5.300pt}}
\multiput(303.17,423.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(304.0,423.0){\usebox{\plotpoint}}
\put(304.67,452){\rule{0.400pt}{0.482pt}}
\multiput(304.17,452.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(305.0,445.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(305.67,460){\rule{0.400pt}{1.927pt}}
\multiput(305.17,460.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(306.0,454.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(306.67,470){\rule{0.400pt}{0.482pt}}
\multiput(306.17,470.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(307.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(307.67,460){\rule{0.400pt}{1.204pt}}
\multiput(307.17,462.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(308.0,465.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(309,456.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(310,450.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,452.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(311,451){\usebox{\plotpoint}}
\put(310.67,438){\rule{0.400pt}{3.132pt}}
\multiput(310.17,444.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(311.67,438){\rule{0.400pt}{0.723pt}}
\multiput(311.17,438.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(312.67,425){\rule{0.400pt}{1.686pt}}
\multiput(312.17,428.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(313.0,432.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(313.67,426){\rule{0.400pt}{0.964pt}}
\multiput(313.17,428.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(314.0,425.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(314.67,424){\rule{0.400pt}{0.723pt}}
\multiput(314.17,424.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(315.0,424.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316,427){\usebox{\plotpoint}}
\put(315.67,427){\rule{0.400pt}{0.723pt}}
\multiput(315.17,427.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(316.67,429){\rule{0.400pt}{0.723pt}}
\multiput(316.17,429.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(317.0,429.0){\usebox{\plotpoint}}
\put(317.67,430){\rule{0.400pt}{2.168pt}}
\multiput(317.17,430.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(318.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(319,436.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,438.0){\usebox{\plotpoint}}
\put(320,437){\usebox{\plotpoint}}
\put(320,436.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,438.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(321.67,440){\rule{0.400pt}{1.204pt}}
\multiput(321.17,442.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(321.0,445.0){\usebox{\plotpoint}}
\put(322.67,430){\rule{0.400pt}{1.927pt}}
\multiput(322.17,434.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(323.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324.0,430.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(324.0,433.0){\usebox{\plotpoint}}
\put(324.67,410){\rule{0.400pt}{0.964pt}}
\multiput(324.17,412.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(325.0,414.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(325.67,406){\rule{0.400pt}{1.445pt}}
\multiput(325.17,409.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(326.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(327.0,406.0){\usebox{\plotpoint}}
\put(327.0,407.0){\usebox{\plotpoint}}
\put(327.67,417){\rule{0.400pt}{1.445pt}}
\multiput(327.17,417.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(328.0,407.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(328.67,411){\rule{0.400pt}{1.927pt}}
\multiput(328.17,415.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(329.0,419.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(330,411){\usebox{\plotpoint}}
\put(329.67,411){\rule{0.400pt}{0.482pt}}
\multiput(329.17,411.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(330.67,414){\rule{0.400pt}{0.723pt}}
\multiput(330.17,415.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(331.0,413.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(331.67,403){\rule{0.400pt}{0.964pt}}
\multiput(331.17,403.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(332.0,403.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(333,408.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333.67,399){\rule{0.400pt}{1.927pt}}
\multiput(333.17,403.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(334.67,397){\rule{0.400pt}{0.482pt}}
\multiput(334.17,398.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(334.0,407.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(336,412.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,397.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(336.67,412){\rule{0.400pt}{3.614pt}}
\multiput(336.17,412.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(337.0,412.0){\usebox{\plotpoint}}
\put(337.67,423){\rule{0.400pt}{0.964pt}}
\multiput(337.17,423.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(338.0,423.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(338.67,419){\rule{0.400pt}{0.482pt}}
\multiput(338.17,419.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(339.0,419.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(339.67,425){\rule{0.400pt}{1.445pt}}
\multiput(339.17,425.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(340.0,421.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(340.67,418){\rule{0.400pt}{0.482pt}}
\multiput(340.17,418.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341.0,418.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(341.67,412){\rule{0.400pt}{0.723pt}}
\multiput(341.17,413.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(342.0,415.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(342.67,401){\rule{0.400pt}{1.686pt}}
\multiput(342.17,404.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(343.0,408.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(343.67,418){\rule{0.400pt}{0.723pt}}
\multiput(343.17,418.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(344.0,401.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(345,421){\usebox{\plotpoint}}
\put(345,420.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.67,415){\rule{0.400pt}{0.964pt}}
\multiput(345.17,417.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(346.0,419.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(346.67,413){\rule{0.400pt}{3.132pt}}
\multiput(346.17,413.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(347.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(347.67,425){\rule{0.400pt}{2.891pt}}
\multiput(347.17,425.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(348.0,425.0){\usebox{\plotpoint}}
\put(348.67,443){\rule{0.400pt}{3.132pt}}
\multiput(348.17,443.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(349.0,437.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(349.67,458){\rule{0.400pt}{1.686pt}}
\multiput(349.17,458.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(350.0,456.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(350.67,471){\rule{0.400pt}{0.964pt}}
\multiput(350.17,471.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(351.0,465.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(351.67,476){\rule{0.400pt}{3.614pt}}
\multiput(351.17,483.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(352.0,475.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(353.0,475.0){\usebox{\plotpoint}}
\put(353.0,475.0){\usebox{\plotpoint}}
\put(354.0,475.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(354.0,485.0){\usebox{\plotpoint}}
\put(354.67,474){\rule{0.400pt}{3.373pt}}
\multiput(354.17,474.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(355.0,474.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(356,488){\usebox{\plotpoint}}
\put(355.67,488){\rule{0.400pt}{1.204pt}}
\multiput(355.17,488.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(356.67,476){\rule{0.400pt}{1.445pt}}
\multiput(356.17,479.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(357.67,445){\rule{0.400pt}{7.468pt}}
\multiput(357.17,460.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(357.0,482.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(358.67,453){\rule{0.400pt}{2.650pt}}
\multiput(358.17,458.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(359.0,445.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(359.67,452){\rule{0.400pt}{0.964pt}}
\multiput(359.17,454.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(360.0,453.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(360.67,434){\rule{0.400pt}{2.650pt}}
\multiput(360.17,439.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(361.0,445.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(362,435.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363,437.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,437.0){\usebox{\plotpoint}}
\put(364,439){\usebox{\plotpoint}}
\put(364,438.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.67,434){\rule{0.400pt}{1.927pt}}
\multiput(364.17,438.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(365.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(366,424.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,426.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(366.67,428){\rule{0.400pt}{0.482pt}}
\multiput(366.17,428.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(367.0,425.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(367.67,400){\rule{0.400pt}{5.782pt}}
\multiput(367.17,412.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(368.0,424.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(368.67,397){\rule{0.400pt}{0.482pt}}
\multiput(368.17,398.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(369.0,399.0){\usebox{\plotpoint}}
\put(369.67,378){\rule{0.400pt}{2.650pt}}
\multiput(369.17,378.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(370.0,378.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(371,389){\usebox{\plotpoint}}
\put(370.67,380){\rule{0.400pt}{2.168pt}}
\multiput(370.17,384.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(371.67,368){\rule{0.400pt}{2.409pt}}
\multiput(371.17,368.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(372.0,368.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(372.67,380){\rule{0.400pt}{4.095pt}}
\multiput(372.17,380.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(373.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373.67,393){\rule{0.400pt}{2.650pt}}
\multiput(373.17,393.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(374.0,393.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(374.67,398){\rule{0.400pt}{4.095pt}}
\multiput(374.17,406.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(375.0,404.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(375.67,396){\rule{0.400pt}{1.686pt}}
\multiput(375.17,399.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(376.0,398.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(376.67,396){\rule{0.400pt}{2.650pt}}
\multiput(376.17,401.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(377.0,396.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(377.67,387){\rule{0.400pt}{3.614pt}}
\multiput(377.17,394.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(378.0,396.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(378.67,398){\rule{0.400pt}{2.168pt}}
\multiput(378.17,398.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(379.0,387.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(379.67,393){\rule{0.400pt}{2.409pt}}
\multiput(379.17,398.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(380.67,393){\rule{0.400pt}{1.204pt}}
\multiput(380.17,393.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(380.0,403.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(381.67,407){\rule{0.400pt}{0.482pt}}
\multiput(381.17,407.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(382.0,398.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(382.67,390){\rule{0.400pt}{2.891pt}}
\multiput(382.17,396.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(383.0,402.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(383.67,395){\rule{0.400pt}{1.204pt}}
\multiput(383.17,395.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(384.0,390.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(385,394.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,396.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(385.67,393){\rule{0.400pt}{0.482pt}}
\multiput(385.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(386.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(386.67,390){\rule{0.400pt}{3.132pt}}
\multiput(386.17,396.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(387.0,395.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(387.67,403){\rule{0.400pt}{1.927pt}}
\multiput(387.17,407.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(388.0,390.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(388.67,380){\rule{0.400pt}{1.686pt}}
\multiput(388.17,383.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(389.0,387.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(389.67,389){\rule{0.400pt}{0.964pt}}
\multiput(389.17,391.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(390.0,380.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(391,386.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,387.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(391.67,382){\rule{0.400pt}{3.614pt}}
\multiput(391.17,389.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(392.0,388.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(392.67,383){\rule{0.400pt}{1.445pt}}
\multiput(392.17,383.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(393.0,382.0){\usebox{\plotpoint}}
\put(393.67,380){\rule{0.400pt}{0.482pt}}
\multiput(393.17,381.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394.0,382.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(394.67,372){\rule{0.400pt}{1.204pt}}
\multiput(394.17,374.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(395.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(395.67,359){\rule{0.400pt}{3.132pt}}
\multiput(395.17,359.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(396.0,359.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(396.67,359){\rule{0.400pt}{2.409pt}}
\multiput(396.17,364.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(397.0,369.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(397.67,361){\rule{0.400pt}{1.204pt}}
\multiput(397.17,361.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(398.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398.67,362){\rule{0.400pt}{5.059pt}}
\multiput(398.17,372.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(399.0,366.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(399.67,367){\rule{0.400pt}{0.723pt}}
\multiput(399.17,368.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(400.0,362.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(401,353.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,355.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(401.67,355){\rule{0.400pt}{1.686pt}}
\multiput(401.17,355.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(402.0,354.0){\usebox{\plotpoint}}
\put(402.67,362){\rule{0.400pt}{0.723pt}}
\multiput(402.17,363.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(403.67,360){\rule{0.400pt}{0.482pt}}
\multiput(403.17,361.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403.0,362.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(404.67,358){\rule{0.400pt}{2.168pt}}
\multiput(404.17,362.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(405.0,360.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(405.67,356){\rule{0.400pt}{2.168pt}}
\multiput(405.17,360.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(406.0,358.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(406.67,342){\rule{0.400pt}{2.891pt}}
\multiput(406.17,348.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(407.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(407.67,347){\rule{0.400pt}{2.168pt}}
\multiput(407.17,347.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(408.0,342.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(408.67,361){\rule{0.400pt}{1.445pt}}
\multiput(408.17,364.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(409.0,356.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(409.67,359){\rule{0.400pt}{1.686pt}}
\multiput(409.17,359.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(410.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(411,366){\usebox{\plotpoint}}
\put(411,364.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,359.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(412.0,359.0){\usebox{\plotpoint}}
\put(412.67,354){\rule{0.400pt}{2.168pt}}
\multiput(412.17,358.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(413.0,359.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(413.67,361){\rule{0.400pt}{2.168pt}}
\multiput(413.17,361.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(414.0,354.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(415,363.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,365.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(415.67,369){\rule{0.400pt}{1.445pt}}
\multiput(415.17,369.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(416.0,364.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(416.67,374){\rule{0.400pt}{1.445pt}}
\multiput(416.17,374.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(417.0,374.0){\usebox{\plotpoint}}
\put(417.67,381){\rule{0.400pt}{1.204pt}}
\multiput(417.17,381.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(418.0,380.0){\usebox{\plotpoint}}
\put(418.67,388){\rule{0.400pt}{1.204pt}}
\multiput(418.17,388.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(419.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(420,393){\usebox{\plotpoint}}
\put(420.0,393.0){\usebox{\plotpoint}}
\put(421,382.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,383.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(421.67,378){\rule{0.400pt}{0.482pt}}
\multiput(421.17,379.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,380.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(423,390.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,378.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(424,392){\usebox{\plotpoint}}
\put(423.67,389){\rule{0.400pt}{0.723pt}}
\multiput(423.17,390.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(425,389){\usebox{\plotpoint}}
\put(424.67,389){\rule{0.400pt}{1.445pt}}
\multiput(424.17,389.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(425.67,394){\rule{0.400pt}{0.482pt}}
\multiput(425.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(426.67,385){\rule{0.400pt}{2.168pt}}
\multiput(426.17,389.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(426.0,395.0){\usebox{\plotpoint}}
\put(427.67,398){\rule{0.400pt}{1.927pt}}
\multiput(427.17,398.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(428.0,385.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(428.67,412){\rule{0.400pt}{4.336pt}}
\multiput(428.17,412.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(429.0,406.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(429.67,386){\rule{0.400pt}{8.672pt}}
\multiput(429.17,404.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(430.0,422.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(430.67,368){\rule{0.400pt}{1.204pt}}
\multiput(430.17,370.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(431.0,373.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(432.0,368.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(432.0,380.0){\usebox{\plotpoint}}
\put(432.67,377){\rule{0.400pt}{0.482pt}}
\multiput(432.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(433.67,388){\rule{0.400pt}{0.482pt}}
\multiput(433.17,388.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(434.0,379.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(434.67,375){\rule{0.400pt}{5.782pt}}
\multiput(434.17,375.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(435.0,375.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(436,394.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,396.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(437,395){\usebox{\plotpoint}}
\put(437,393.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.67,380){\rule{0.400pt}{3.614pt}}
\multiput(437.17,387.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(438.0,394.0){\usebox{\plotpoint}}
\put(438.67,373){\rule{0.400pt}{0.723pt}}
\multiput(438.17,374.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(439.0,376.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(439.67,372){\rule{0.400pt}{1.204pt}}
\multiput(439.17,374.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(440.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(440.67,373){\rule{0.400pt}{0.964pt}}
\multiput(440.17,375.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(441.0,372.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(441.67,360){\rule{0.400pt}{0.723pt}}
\multiput(441.17,360.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(442.0,360.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(443,364.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,363.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(443.67,359){\rule{0.400pt}{1.445pt}}
\multiput(443.17,362.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(444.0,365.0){\usebox{\plotpoint}}
\put(444.67,364){\rule{0.400pt}{1.445pt}}
\multiput(444.17,364.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(445.0,359.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(445.67,356){\rule{0.400pt}{0.482pt}}
\multiput(445.17,357.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446.0,358.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(446.67,346){\rule{0.400pt}{1.686pt}}
\multiput(446.17,349.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(447.0,353.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(448.0,346.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(448.67,341){\rule{0.400pt}{2.650pt}}
\multiput(448.17,346.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(449.67,341){\rule{0.400pt}{1.204pt}}
\multiput(449.17,341.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(448.0,352.0){\usebox{\plotpoint}}
\put(450.67,350){\rule{0.400pt}{0.723pt}}
\multiput(450.17,351.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(451.0,346.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(452,350.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,350.0){\usebox{\plotpoint}}
\put(452.67,347){\rule{0.400pt}{0.482pt}}
\multiput(452.17,348.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(453.0,349.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(453.67,345){\rule{0.400pt}{0.723pt}}
\multiput(453.17,346.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(454.0,347.0){\usebox{\plotpoint}}
\put(454.67,347){\rule{0.400pt}{0.482pt}}
\multiput(454.17,347.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(455.0,345.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(456,337.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,338.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(456.67,349){\rule{0.400pt}{1.445pt}}
\multiput(456.17,352.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(457.0,339.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(458.0,349.0){\usebox{\plotpoint}}
\put(458.0,350.0){\usebox{\plotpoint}}
\put(458.67,340){\rule{0.400pt}{0.964pt}}
\multiput(458.17,342.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(459.0,344.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(459.67,340){\rule{0.400pt}{0.964pt}}
\multiput(459.17,342.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(460.0,340.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(460.67,340){\rule{0.400pt}{0.482pt}}
\multiput(460.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(461.0,340.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(461.67,319){\rule{0.400pt}{2.650pt}}
\multiput(461.17,324.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(462.0,330.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(462.67,318){\rule{0.400pt}{0.723pt}}
\multiput(462.17,319.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(463.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(463.67,298){\rule{0.400pt}{4.336pt}}
\multiput(463.17,307.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(464.0,316.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465,302.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,298.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(465.67,305){\rule{0.400pt}{4.336pt}}
\multiput(465.17,305.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(466.0,303.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466.67,314){\rule{0.400pt}{2.409pt}}
\multiput(466.17,319.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(467.0,323.0){\usebox{\plotpoint}}
\put(467.67,323){\rule{0.400pt}{3.614pt}}
\multiput(467.17,323.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(468.0,314.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(468.67,338){\rule{0.400pt}{2.650pt}}
\multiput(468.17,343.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(469.0,338.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(469.67,323){\rule{0.400pt}{1.445pt}}
\multiput(469.17,323.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(470.0,323.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(470.67,326){\rule{0.400pt}{2.168pt}}
\multiput(470.17,330.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(471.0,329.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(471.67,334){\rule{0.400pt}{2.891pt}}
\multiput(471.17,334.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(472.67,346){\rule{0.400pt}{0.964pt}}
\multiput(472.17,346.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(472.0,326.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(473.67,354){\rule{0.400pt}{2.168pt}}
\multiput(473.17,354.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(474.0,350.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(474.67,353){\rule{0.400pt}{1.686pt}}
\multiput(474.17,356.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(475.0,360.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(475.67,344){\rule{0.400pt}{3.132pt}}
\multiput(475.17,350.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(476.0,353.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(476.67,310){\rule{0.400pt}{3.854pt}}
\multiput(476.17,318.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(477.0,326.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(477.67,311){\rule{0.400pt}{1.204pt}}
\multiput(477.17,313.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(478.0,310.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(479,311.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,311.0){\usebox{\plotpoint}}
\put(479.67,329){\rule{0.400pt}{2.891pt}}
\multiput(479.17,329.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(480.0,313.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(480.67,339){\rule{0.400pt}{1.445pt}}
\multiput(480.17,339.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(481.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(481.67,337){\rule{0.400pt}{1.204pt}}
\multiput(481.17,337.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(482.0,337.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(482.67,313){\rule{0.400pt}{3.614pt}}
\multiput(482.17,320.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(483.0,328.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(483.67,312){\rule{0.400pt}{1.686pt}}
\multiput(483.17,312.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(484.0,312.0){\usebox{\plotpoint}}
\put(484.67,316){\rule{0.400pt}{1.204pt}}
\multiput(484.17,318.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(485.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486,316){\usebox{\plotpoint}}
\put(485.67,316){\rule{0.400pt}{4.095pt}}
\multiput(485.17,316.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(486.67,329){\rule{0.400pt}{1.204pt}}
\multiput(486.17,329.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(487.0,329.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(487.67,321){\rule{0.400pt}{0.723pt}}
\multiput(487.17,321.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(488.0,321.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(489,311.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,312.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(489.67,312){\rule{0.400pt}{0.482pt}}
\multiput(489.17,313.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(490.0,313.0){\usebox{\plotpoint}}
\put(491,312){\usebox{\plotpoint}}
\put(491,311.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.67,305){\rule{0.400pt}{1.686pt}}
\multiput(491.17,305.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(492.0,305.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(492.67,303){\rule{0.400pt}{3.854pt}}
\multiput(492.17,303.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(493.0,303.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(493.67,318){\rule{0.400pt}{0.482pt}}
\multiput(493.17,318.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494.0,318.0){\usebox{\plotpoint}}
\put(494.67,317){\rule{0.400pt}{2.409pt}}
\multiput(494.17,317.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(495.67,318){\rule{0.400pt}{2.168pt}}
\multiput(495.17,322.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(495.0,317.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(497,314.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,315.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(498,319.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,316.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(498.67,306){\rule{0.400pt}{2.168pt}}
\multiput(498.17,310.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(499.0,315.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(499.67,298){\rule{0.400pt}{1.204pt}}
\multiput(499.17,298.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(500.0,298.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(500.67,296){\rule{0.400pt}{0.723pt}}
\multiput(500.17,296.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(501.0,296.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(501.67,305){\rule{0.400pt}{1.686pt}}
\multiput(501.17,308.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(502.0,299.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(503,308.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,305.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(503.67,307){\rule{0.400pt}{0.482pt}}
\multiput(503.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504.0,307.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(504.67,314){\rule{0.400pt}{0.723pt}}
\multiput(504.17,315.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(505.0,309.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(505.67,313){\rule{0.400pt}{1.927pt}}
\multiput(505.17,317.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(506.0,314.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(506.67,307){\rule{0.400pt}{2.891pt}}
\multiput(506.17,313.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(507.0,313.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(507.67,298){\rule{0.400pt}{5.059pt}}
\multiput(507.17,308.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(508.0,307.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(508.67,309){\rule{0.400pt}{1.204pt}}
\multiput(508.17,309.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(509.0,298.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(509.67,309){\rule{0.400pt}{2.891pt}}
\multiput(509.17,309.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(510.0,309.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(510.67,308){\rule{0.400pt}{0.482pt}}
\multiput(510.17,309.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511.0,310.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(511.67,296){\rule{0.400pt}{1.927pt}}
\multiput(511.17,296.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(512.0,296.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(513,307.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,304.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(514,308){\usebox{\plotpoint}}
\put(513.67,306){\rule{0.400pt}{0.482pt}}
\multiput(513.17,307.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(515,306){\usebox{\plotpoint}}
\put(514.67,297){\rule{0.400pt}{2.168pt}}
\multiput(514.17,301.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(515.67,296){\rule{0.400pt}{0.964pt}}
\multiput(515.17,298.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(516.0,297.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(516.67,302){\rule{0.400pt}{0.723pt}}
\multiput(516.17,303.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(517.0,296.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(517.67,304){\rule{0.400pt}{0.482pt}}
\multiput(517.17,304.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518.67,294){\rule{0.400pt}{2.891pt}}
\multiput(518.17,300.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(518.0,302.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519.67,310){\rule{0.400pt}{0.723pt}}
\multiput(519.17,311.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(520.0,294.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(520.67,307){\rule{0.400pt}{1.204pt}}
\multiput(520.17,309.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(521.0,310.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(522,320.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,307.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(523.0,320.0){\usebox{\plotpoint}}
\put(523.0,320.0){\usebox{\plotpoint}}
\put(523.67,322){\rule{0.400pt}{1.204pt}}
\multiput(523.17,324.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(524.0,320.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(524.67,324){\rule{0.400pt}{5.541pt}}
\multiput(524.17,324.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(525.0,322.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(525.67,341){\rule{0.400pt}{1.445pt}}
\multiput(525.17,341.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(526.0,341.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(526.67,339){\rule{0.400pt}{0.964pt}}
\multiput(526.17,341.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(527.0,343.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(527.67,336){\rule{0.400pt}{1.204pt}}
\multiput(527.17,336.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(528.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(528.67,331){\rule{0.400pt}{1.927pt}}
\multiput(528.17,331.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(529.0,331.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(529.67,342){\rule{0.400pt}{0.723pt}}
\multiput(529.17,343.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(530.0,339.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(531,333.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,335.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(531.67,325){\rule{0.400pt}{2.891pt}}
\multiput(531.17,331.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(532.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(533,327.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,325.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(533.67,316){\rule{0.400pt}{1.204pt}}
\multiput(533.17,316.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(534.0,316.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(534.67,314){\rule{0.400pt}{0.723pt}}
\multiput(534.17,315.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(535.0,317.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(535.67,302){\rule{0.400pt}{4.095pt}}
\multiput(535.17,310.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(536.0,314.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(536.67,309){\rule{0.400pt}{0.723pt}}
\multiput(536.17,309.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(537.0,302.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(537.67,300){\rule{0.400pt}{0.482pt}}
\multiput(537.17,300.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538.0,300.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(538.67,295){\rule{0.400pt}{0.964pt}}
\multiput(538.17,297.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(539.0,299.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(540,295){\usebox{\plotpoint}}
\put(540.67,295){\rule{0.400pt}{1.204pt}}
\multiput(540.17,295.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(541.67,300){\rule{0.400pt}{1.204pt}}
\multiput(541.17,300.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(540.0,295.0){\usebox{\plotpoint}}
\put(543,302.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,303.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(544.0,304.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(544.0,310.0){\usebox{\plotpoint}}
\put(544.67,305){\rule{0.400pt}{4.336pt}}
\multiput(544.17,314.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(545.0,310.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(546.0,305.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(546.0,309.0){\usebox{\plotpoint}}
\put(546.67,295){\rule{0.400pt}{2.168pt}}
\multiput(546.17,295.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(547.0,295.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(547.67,300){\rule{0.400pt}{2.891pt}}
\multiput(547.17,300.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(548.0,300.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(549,312){\usebox{\plotpoint}}
\put(548.67,306){\rule{0.400pt}{1.445pt}}
\multiput(548.17,309.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(549.67,281){\rule{0.400pt}{3.854pt}}
\multiput(549.17,289.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(550.0,297.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(550.67,281){\rule{0.400pt}{1.445pt}}
\multiput(550.17,284.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(551.0,281.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(552.0,281.0){\usebox{\plotpoint}}
\put(552.0,282.0){\usebox{\plotpoint}}
\put(552.67,256){\rule{0.400pt}{0.723pt}}
\multiput(552.17,256.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(553.0,256.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(554,260.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,259.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(554.67,260){\rule{0.400pt}{0.482pt}}
\multiput(554.17,260.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(555.0,260.0){\usebox{\plotpoint}}
\put(555.67,260){\rule{0.400pt}{1.686pt}}
\multiput(555.17,263.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(556.0,262.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(556.67,245){\rule{0.400pt}{8.432pt}}
\multiput(556.17,262.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(557.0,260.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(557.67,252){\rule{0.400pt}{0.723pt}}
\multiput(557.17,253.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(558.0,245.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(558.67,254){\rule{0.400pt}{3.614pt}}
\multiput(558.17,254.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(559.0,252.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(560,267.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,268.0){\usebox{\plotpoint}}
\put(561.0,269.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(561.0,273.0){\usebox{\plotpoint}}
\put(561.67,276){\rule{0.400pt}{1.927pt}}
\multiput(561.17,280.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(562.0,273.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(562.67,270){\rule{0.400pt}{0.482pt}}
\multiput(562.17,271.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(563.0,272.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(564,277.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.67,279){\rule{0.400pt}{4.818pt}}
\multiput(564.17,279.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(564.0,270.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(565.67,300){\rule{0.400pt}{1.204pt}}
\multiput(565.17,300.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(566.0,299.0){\usebox{\plotpoint}}
\put(566.67,305){\rule{0.400pt}{3.614pt}}
\multiput(566.17,312.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(567.0,305.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(567.67,308){\rule{0.400pt}{0.723pt}}
\multiput(567.17,309.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(568.0,305.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(568.67,313){\rule{0.400pt}{0.482pt}}
\multiput(568.17,314.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569.0,308.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(569.67,331){\rule{0.400pt}{1.686pt}}
\multiput(569.17,334.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(570.0,313.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(570.67,315){\rule{0.400pt}{2.891pt}}
\multiput(570.17,321.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(571.0,327.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(571.67,314){\rule{0.400pt}{2.168pt}}
\multiput(571.17,314.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(572.0,314.0){\usebox{\plotpoint}}
\put(572.67,319){\rule{0.400pt}{5.782pt}}
\multiput(572.17,319.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(573.0,319.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(574,342.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,343.0){\usebox{\plotpoint}}
\put(574.67,325){\rule{0.400pt}{2.409pt}}
\multiput(574.17,330.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(575.0,335.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(576,325){\usebox{\plotpoint}}
\put(575.67,325){\rule{0.400pt}{0.964pt}}
\multiput(575.17,325.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(577.0,329.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(577.0,339.0){\usebox{\plotpoint}}
\put(577.67,330){\rule{0.400pt}{2.891pt}}
\multiput(577.17,330.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(578.0,330.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(578.67,333){\rule{0.400pt}{1.445pt}}
\multiput(578.17,336.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(579.0,339.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(580.0,325.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(580.0,325.0){\usebox{\plotpoint}}
\put(580.67,323){\rule{0.400pt}{1.927pt}}
\multiput(580.17,327.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(581.0,325.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(582.0,323.0){\usebox{\plotpoint}}
\put(583,323.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,324.0){\usebox{\plotpoint}}
\put(584,322.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,323.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584.67,316){\rule{0.400pt}{1.686pt}}
\multiput(584.17,316.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(585.0,316.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(586,323){\usebox{\plotpoint}}
\put(585.67,319){\rule{0.400pt}{0.964pt}}
\multiput(585.17,321.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(587.0,319.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(587.67,318){\rule{0.400pt}{3.614pt}}
\multiput(587.17,325.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(587.0,333.0){\usebox{\plotpoint}}
\put(588.67,323){\rule{0.400pt}{0.723pt}}
\multiput(588.17,324.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(589.0,318.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(590.0,323.0){\usebox{\plotpoint}}
\put(590.0,324.0){\usebox{\plotpoint}}
\put(590.67,321){\rule{0.400pt}{1.204pt}}
\multiput(590.17,323.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(591.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(592,321){\usebox{\plotpoint}}
\put(591.67,307){\rule{0.400pt}{3.373pt}}
\multiput(591.17,314.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(592.67,313){\rule{0.400pt}{3.854pt}}
\multiput(592.17,321.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(593.0,307.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(593.67,315){\rule{0.400pt}{1.686pt}}
\multiput(593.17,318.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(594.0,313.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(594.67,312){\rule{0.400pt}{0.482pt}}
\multiput(594.17,313.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595.0,314.0){\usebox{\plotpoint}}
\put(596.0,312.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(596.0,321.0){\usebox{\plotpoint}}
\put(596.67,332){\rule{0.400pt}{0.482pt}}
\multiput(596.17,332.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(597.0,321.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(598,334){\usebox{\plotpoint}}
\put(597.67,334){\rule{0.400pt}{0.482pt}}
\multiput(597.17,334.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(598.67,344){\rule{0.400pt}{1.204pt}}
\multiput(598.17,344.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(599.0,336.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(599.67,334){\rule{0.400pt}{3.373pt}}
\multiput(599.17,341.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(600.0,348.0){\usebox{\plotpoint}}
\put(601,335.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(601.67,321){\rule{0.400pt}{3.854pt}}
\multiput(601.17,329.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(602.0,336.0){\usebox{\plotpoint}}
\put(603,321){\usebox{\plotpoint}}
\put(602.67,317){\rule{0.400pt}{0.964pt}}
\multiput(602.17,319.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(603.67,309){\rule{0.400pt}{2.891pt}}
\multiput(603.17,315.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(604.0,317.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(604.67,317){\rule{0.400pt}{1.445pt}}
\multiput(604.17,317.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(605.0,309.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(606,323){\usebox{\plotpoint}}
\put(605.67,323){\rule{0.400pt}{0.482pt}}
\multiput(605.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(606.67,317){\rule{0.400pt}{3.854pt}}
\multiput(606.17,317.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(607.0,317.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(607.67,339){\rule{0.400pt}{0.723pt}}
\multiput(607.17,339.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(608.0,333.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(608.67,335){\rule{0.400pt}{0.723pt}}
\multiput(608.17,335.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(609.0,335.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(609.67,342){\rule{0.400pt}{1.686pt}}
\multiput(609.17,342.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(610.67,344){\rule{0.400pt}{1.204pt}}
\multiput(610.17,346.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(610.0,338.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(611.67,369){\rule{0.400pt}{2.409pt}}
\multiput(611.17,369.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(612.0,344.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(613,379){\usebox{\plotpoint}}
\put(612.67,379){\rule{0.400pt}{2.168pt}}
\multiput(612.17,379.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(613.67,369){\rule{0.400pt}{1.445pt}}
\multiput(613.17,372.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(614.0,375.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(614.67,362){\rule{0.400pt}{2.168pt}}
\multiput(614.17,366.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(615.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(616,362){\usebox{\plotpoint}}
\put(615.67,357){\rule{0.400pt}{1.204pt}}
\multiput(615.17,359.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(617,357){\usebox{\plotpoint}}
\put(616.67,340){\rule{0.400pt}{4.095pt}}
\multiput(616.17,348.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(617.67,342){\rule{0.400pt}{1.927pt}}
\multiput(617.17,342.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(618.0,340.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(618.67,342){\rule{0.400pt}{1.445pt}}
\multiput(618.17,342.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(619.0,342.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(620,344.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(620.67,351){\rule{0.400pt}{0.964pt}}
\multiput(620.17,351.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(621.0,345.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(621.67,347){\rule{0.400pt}{1.204pt}}
\multiput(621.17,349.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(622.0,352.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(622.67,339){\rule{0.400pt}{3.132pt}}
\multiput(622.17,339.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(623.0,339.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(624,352){\usebox{\plotpoint}}
\put(623.67,345){\rule{0.400pt}{1.686pt}}
\multiput(623.17,348.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(624.67,352){\rule{0.400pt}{1.204pt}}
\multiput(624.17,352.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(625.0,345.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(626.0,351.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(626.0,351.0){\usebox{\plotpoint}}
\put(626.67,335){\rule{0.400pt}{3.614pt}}
\multiput(626.17,335.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(627.0,335.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(627.67,349){\rule{0.400pt}{0.723pt}}
\multiput(627.17,349.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(628.0,349.0){\usebox{\plotpoint}}
\put(629,341.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,343.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(629.67,336){\rule{0.400pt}{1.927pt}}
\multiput(629.17,340.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(630.0,342.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(630.67,331){\rule{0.400pt}{2.409pt}}
\multiput(630.17,336.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(631.0,336.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(631.67,333){\rule{0.400pt}{0.723pt}}
\multiput(631.17,334.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(632.0,331.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(632.67,321){\rule{0.400pt}{5.300pt}}
\multiput(632.17,321.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(634,342.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,321.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(634.67,354){\rule{0.400pt}{1.204pt}}
\multiput(634.17,356.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(635.0,344.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(635.67,354){\rule{0.400pt}{1.204pt}}
\multiput(635.17,356.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(636.0,354.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(636.67,347){\rule{0.400pt}{2.650pt}}
\multiput(636.17,352.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(637.0,354.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(637.67,348){\rule{0.400pt}{2.168pt}}
\multiput(637.17,352.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(638.0,347.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639,348){\usebox{\plotpoint}}
\put(638.67,345){\rule{0.400pt}{0.723pt}}
\multiput(638.17,346.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(639.67,344){\rule{0.400pt}{1.204pt}}
\multiput(639.17,344.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(640.0,344.0){\usebox{\plotpoint}}
\put(640.67,346){\rule{0.400pt}{1.445pt}}
\multiput(640.17,346.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(641.0,346.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(642.0,327.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(642.0,327.0){\usebox{\plotpoint}}
\put(642.67,329){\rule{0.400pt}{1.927pt}}
\multiput(642.17,333.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(643.0,327.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(643.67,326){\rule{0.400pt}{0.964pt}}
\multiput(643.17,328.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(644.0,329.0){\usebox{\plotpoint}}
\put(645,334.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,326.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.67,320){\rule{0.400pt}{3.132pt}}
\multiput(645.17,326.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(646.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(646.67,330){\rule{0.400pt}{1.204pt}}
\multiput(646.17,330.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(647.0,320.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(648,332.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(649,343.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,334.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(649.67,348){\rule{0.400pt}{0.723pt}}
\multiput(649.17,349.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(650.0,344.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(650.67,344){\rule{0.400pt}{1.445pt}}
\multiput(650.17,344.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(651.0,344.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(652,345.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.0,346.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(652.67,350){\rule{0.400pt}{0.723pt}}
\multiput(652.17,350.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(653.0,347.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(653.67,350){\rule{0.400pt}{1.927pt}}
\multiput(653.17,354.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(654.0,353.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(655,344.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,345.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(655.67,357){\rule{0.400pt}{2.168pt}}
\multiput(655.17,357.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(656.67,319){\rule{0.400pt}{11.322pt}}
\multiput(656.17,342.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(656.0,346.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(657.67,331){\rule{0.400pt}{2.891pt}}
\multiput(657.17,331.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(658.0,319.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(659,343.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(660.0,344.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(660.0,349.0){\usebox{\plotpoint}}
\put(660.67,312){\rule{0.400pt}{1.445pt}}
\multiput(660.17,315.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(661.0,318.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(661.67,310){\rule{0.400pt}{4.336pt}}
\multiput(661.17,310.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(662.0,310.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(663.0,323.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(663.0,323.0){\usebox{\plotpoint}}
\put(663.67,324){\rule{0.400pt}{3.854pt}}
\multiput(663.17,324.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(664.0,323.0){\usebox{\plotpoint}}
\put(665,317.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,319.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(665.67,320){\rule{0.400pt}{1.204pt}}
\multiput(665.17,322.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(666.0,318.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(666.67,305){\rule{0.400pt}{3.854pt}}
\multiput(666.17,313.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(667.0,320.0){\usebox{\plotpoint}}
\put(667.67,308){\rule{0.400pt}{1.686pt}}
\multiput(667.17,311.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(668.0,305.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(668.67,316){\rule{0.400pt}{0.723pt}}
\multiput(668.17,316.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(669.0,308.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(669.67,326){\rule{0.400pt}{0.723pt}}
\multiput(669.17,326.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(670.0,319.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(671,331.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,329.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(671.67,336){\rule{0.400pt}{0.482pt}}
\multiput(671.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(672.0,333.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(673.0,338.0){\usebox{\plotpoint}}
\put(673.0,339.0){\usebox{\plotpoint}}
\put(673.67,335){\rule{0.400pt}{0.964pt}}
\multiput(673.17,335.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(674.0,335.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(674.67,328){\rule{0.400pt}{0.964pt}}
\multiput(674.17,328.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(675.0,328.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(675.67,325){\rule{0.400pt}{0.482pt}}
\multiput(675.17,325.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(676.0,325.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(676.67,314){\rule{0.400pt}{2.891pt}}
\multiput(676.17,320.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(677.0,326.0){\usebox{\plotpoint}}
\put(677.67,311){\rule{0.400pt}{1.927pt}}
\multiput(677.17,311.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(678.0,311.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(678.67,317){\rule{0.400pt}{1.686pt}}
\multiput(678.17,317.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(679.67,318){\rule{0.400pt}{1.445pt}}
\multiput(679.17,321.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(679.0,317.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(681,315.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,317.0){\usebox{\plotpoint}}
\put(681.67,317){\rule{0.400pt}{1.445pt}}
\multiput(681.17,317.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(682.0,316.0){\usebox{\plotpoint}}
\put(683.0,323.0){\usebox{\plotpoint}}
\put(683.0,324.0){\usebox{\plotpoint}}
\put(683.67,319){\rule{0.400pt}{1.927pt}}
\multiput(683.17,323.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(684.0,324.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(685.0,318.0){\usebox{\plotpoint}}
\put(685.67,318){\rule{0.400pt}{0.723pt}}
\multiput(685.17,318.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(685.0,318.0){\usebox{\plotpoint}}
\put(686.67,319){\rule{0.400pt}{1.686pt}}
\multiput(686.17,319.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(687.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(688,327.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,326.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(688.67,328){\rule{0.400pt}{0.482pt}}
\multiput(688.17,329.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(689.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(689.67,322){\rule{0.400pt}{1.204pt}}
\multiput(689.17,322.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(690.0,322.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(690.67,328){\rule{0.400pt}{0.964pt}}
\multiput(690.17,328.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(691.0,327.0){\usebox{\plotpoint}}
\put(692,331.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,332.0){\usebox{\plotpoint}}
\put(692.67,333){\rule{0.400pt}{0.482pt}}
\multiput(692.17,333.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(693.0,332.0){\usebox{\plotpoint}}
\put(693.67,315){\rule{0.400pt}{0.723pt}}
\multiput(693.17,316.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(694.0,318.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(694.67,314){\rule{0.400pt}{3.614pt}}
\multiput(694.17,314.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(695.0,314.0){\usebox{\plotpoint}}
\put(695.67,333){\rule{0.400pt}{0.482pt}}
\multiput(695.17,333.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(696.0,329.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(696.67,335){\rule{0.400pt}{1.204pt}}
\multiput(696.17,337.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(697.0,335.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(697.67,326){\rule{0.400pt}{2.650pt}}
\multiput(697.17,331.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(698.0,335.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(699,334.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,326.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(699.67,330){\rule{0.400pt}{0.723pt}}
\multiput(699.17,331.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(700.0,333.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(700.67,334){\rule{0.400pt}{0.723pt}}
\multiput(700.17,335.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(701.0,330.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(702,334){\usebox{\plotpoint}}
\put(702.67,334){\rule{0.400pt}{5.541pt}}
\multiput(702.17,334.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(702.0,334.0){\usebox{\plotpoint}}
\put(703.67,358){\rule{0.400pt}{1.445pt}}
\multiput(703.17,361.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(704.0,357.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(704.67,353){\rule{0.400pt}{1.445pt}}
\multiput(704.17,353.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(705.0,353.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(705.67,359){\rule{0.400pt}{2.168pt}}
\multiput(705.17,363.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(706.0,359.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(706.67,355){\rule{0.400pt}{1.204pt}}
\multiput(706.17,357.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(707.0,359.0){\usebox{\plotpoint}}
\put(707.67,360){\rule{0.400pt}{1.204pt}}
\multiput(707.17,360.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(708.0,355.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(708.67,360){\rule{0.400pt}{0.964pt}}
\multiput(708.17,360.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(709.0,360.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(709.67,350){\rule{0.400pt}{1.686pt}}
\multiput(709.17,353.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(710.0,357.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(711.0,343.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(711.0,343.0){\usebox{\plotpoint}}
\put(711.67,336){\rule{0.400pt}{4.095pt}}
\multiput(711.17,344.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(712.0,343.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(712.67,346){\rule{0.400pt}{1.927pt}}
\multiput(712.17,346.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(713.0,336.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(713.67,347){\rule{0.400pt}{0.482pt}}
\multiput(713.17,348.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(714.0,349.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(714.67,332){\rule{0.400pt}{3.132pt}}
\multiput(714.17,332.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(715.0,332.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(715.67,328){\rule{0.400pt}{0.482pt}}
\multiput(715.17,328.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(716.0,328.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(716.67,332){\rule{0.400pt}{0.723pt}}
\multiput(716.17,332.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(717.0,330.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(718,334.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.0,335.0){\usebox{\plotpoint}}
\put(718.67,329){\rule{0.400pt}{0.964pt}}
\multiput(718.17,331.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(719.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(720,334.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,329.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(721,334.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,335.0){\usebox{\plotpoint}}
\put(721.67,332){\rule{0.400pt}{0.482pt}}
\multiput(721.17,333.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(722.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(723.0,332.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(723.67,335){\rule{0.400pt}{0.723pt}}
\multiput(723.17,335.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(723.0,335.0){\usebox{\plotpoint}}
\put(724.67,333){\rule{0.400pt}{0.964pt}}
\multiput(724.17,335.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(725.0,337.0){\usebox{\plotpoint}}
\put(727,331.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,333.0){\usebox{\plotpoint}}
\put(727.67,337){\rule{0.400pt}{0.482pt}}
\multiput(727.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(728.0,332.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(729,336.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,338.0){\usebox{\plotpoint}}
\put(730,337){\usebox{\plotpoint}}
\put(730.0,337.0){\usebox{\plotpoint}}
\put(731,340.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.0,337.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(731.67,329){\rule{0.400pt}{0.482pt}}
\multiput(731.17,329.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(732.0,329.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(732.67,342){\rule{0.400pt}{0.723pt}}
\multiput(732.17,342.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(733.0,331.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(733.67,333){\rule{0.400pt}{0.723pt}}
\multiput(733.17,334.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(734.0,336.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(735,335.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,333.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(736,336){\usebox{\plotpoint}}
\put(736.0,336.0){\usebox{\plotpoint}}
\put(737,333.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(737.67,332){\rule{0.400pt}{0.723pt}}
\multiput(737.17,332.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(738.0,332.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(739,335){\usebox{\plotpoint}}
\put(739,334.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,336.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,336.0){\usebox{\plotpoint}}
\put(741,338){\usebox{\plotpoint}}
\put(741.0,338.0){\usebox{\plotpoint}}
\put(742.0,337.0){\usebox{\plotpoint}}
\put(742.67,337){\rule{0.400pt}{1.445pt}}
\multiput(742.17,337.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(742.0,337.0){\usebox{\plotpoint}}
\put(744,332.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,333.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.67,328){\rule{0.400pt}{0.723pt}}
\multiput(744.17,328.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(745.0,328.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(745.67,326){\rule{0.400pt}{2.650pt}}
\multiput(745.17,331.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(746.0,331.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(747,322.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,323.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(747.67,337){\rule{0.400pt}{1.686pt}}
\multiput(747.17,337.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(748.67,344){\rule{0.400pt}{2.650pt}}
\multiput(748.17,344.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(748.0,324.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(749.67,349){\rule{0.400pt}{6.504pt}}
\multiput(749.17,349.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(750.0,349.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(750.67,375){\rule{0.400pt}{0.482pt}}
\multiput(750.17,376.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751.0,376.0){\usebox{\plotpoint}}
\put(751.67,372){\rule{0.400pt}{1.204pt}}
\multiput(751.17,374.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(752.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(752.67,361){\rule{0.400pt}{1.445pt}}
\multiput(752.17,364.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(753.0,367.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(753.67,350){\rule{0.400pt}{3.854pt}}
\multiput(753.17,358.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(754.0,361.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(754.67,348){\rule{0.400pt}{1.445pt}}
\multiput(754.17,351.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(755.0,350.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(755.67,325){\rule{0.400pt}{2.409pt}}
\multiput(755.17,330.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(756.0,335.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(756.67,334){\rule{0.400pt}{0.723pt}}
\multiput(756.17,334.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(757.0,325.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(757.67,331){\rule{0.400pt}{0.482pt}}
\multiput(757.17,331.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(758.0,331.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(759,333){\usebox{\plotpoint}}
\put(758.67,333){\rule{0.400pt}{0.964pt}}
\multiput(758.17,333.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(760,337){\usebox{\plotpoint}}
\put(759.67,335){\rule{0.400pt}{0.482pt}}
\multiput(759.17,336.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(760.67,332){\rule{0.400pt}{1.445pt}}
\multiput(760.17,335.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(761.0,335.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(761.67,328){\rule{0.400pt}{0.723pt}}
\multiput(761.17,329.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(762.0,331.0){\usebox{\plotpoint}}
\put(762.67,326){\rule{0.400pt}{0.723pt}}
\multiput(762.17,326.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(763.0,326.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(763.67,331){\rule{0.400pt}{1.686pt}}
\multiput(763.17,334.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(764.0,329.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(764.67,339){\rule{0.400pt}{2.891pt}}
\multiput(764.17,339.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(765.0,331.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(765.67,348){\rule{0.400pt}{1.445pt}}
\multiput(765.17,348.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(766.0,348.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(766.67,354){\rule{0.400pt}{0.482pt}}
\multiput(766.17,355.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(767.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(768,352.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,353.0){\usebox{\plotpoint}}
\put(768.67,352){\rule{0.400pt}{5.300pt}}
\multiput(768.17,352.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(769.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(770.0,374.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(770.0,378.0){\usebox{\plotpoint}}
\put(771.0,378.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(771.67,381){\rule{0.400pt}{0.723pt}}
\multiput(771.17,381.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(771.0,381.0){\usebox{\plotpoint}}
\put(772.67,391){\rule{0.400pt}{1.445pt}}
\multiput(772.17,391.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(773.0,384.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(773.67,400){\rule{0.400pt}{1.686pt}}
\multiput(773.17,403.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(774.0,397.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(775.0,400.0){\usebox{\plotpoint}}
\put(775.0,401.0){\usebox{\plotpoint}}
\put(775.67,397){\rule{0.400pt}{0.482pt}}
\multiput(775.17,398.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(776.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(776.67,395){\rule{0.400pt}{0.964pt}}
\multiput(776.17,395.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(777.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(777.67,396){\rule{0.400pt}{0.964pt}}
\multiput(777.17,396.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(778.0,396.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(778.67,388){\rule{0.400pt}{2.650pt}}
\multiput(778.17,393.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(779.0,399.0){\usebox{\plotpoint}}
\put(779.67,392){\rule{0.400pt}{4.577pt}}
\multiput(779.17,401.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(780.0,388.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(780.67,384){\rule{0.400pt}{0.964pt}}
\multiput(780.17,384.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(781.0,384.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(781.67,386){\rule{0.400pt}{1.686pt}}
\multiput(781.17,386.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(782.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(782.67,408){\rule{0.400pt}{0.964pt}}
\multiput(782.17,408.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(783.0,393.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(784.0,412.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(784.0,415.0){\usebox{\plotpoint}}
\put(784.67,412){\rule{0.400pt}{1.204pt}}
\multiput(784.17,414.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(785.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(785.67,418){\rule{0.400pt}{0.964pt}}
\multiput(785.17,418.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(786.0,412.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(786.67,418){\rule{0.400pt}{2.650pt}}
\multiput(786.17,418.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(787.0,418.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(787.67,422){\rule{0.400pt}{1.686pt}}
\multiput(787.17,422.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(788.0,422.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(788.67,427){\rule{0.400pt}{1.204pt}}
\multiput(788.17,429.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(789.0,429.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(789.67,429){\rule{0.400pt}{1.204pt}}
\multiput(789.17,431.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(790.0,427.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(790.67,413){\rule{0.400pt}{0.482pt}}
\multiput(790.17,413.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(791.0,413.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(791.67,410){\rule{0.400pt}{0.482pt}}
\multiput(791.17,411.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(792.0,412.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(793.0,409.0){\usebox{\plotpoint}}
\put(793.0,409.0){\usebox{\plotpoint}}
\put(794.0,405.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(794.67,400){\rule{0.400pt}{1.204pt}}
\multiput(794.17,402.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(794.0,405.0){\usebox{\plotpoint}}
\put(795.67,408){\rule{0.400pt}{4.818pt}}
\multiput(795.17,408.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(796.0,400.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(796.67,421){\rule{0.400pt}{2.650pt}}
\multiput(796.17,421.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(797.0,421.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(797.67,440){\rule{0.400pt}{0.723pt}}
\multiput(797.17,440.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(798.0,432.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(798.67,435){\rule{0.400pt}{0.482pt}}
\multiput(798.17,435.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(799.0,435.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(800,437){\usebox{\plotpoint}}
\put(799.67,432){\rule{0.400pt}{1.204pt}}
\multiput(799.17,434.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(800.67,434){\rule{0.400pt}{0.482pt}}
\multiput(800.17,434.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(801.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(801.67,429){\rule{0.400pt}{1.927pt}}
\multiput(801.17,433.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(802.0,436.0){\usebox{\plotpoint}}
\put(803,422.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,424.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(803.67,422){\rule{0.400pt}{1.686pt}}
\multiput(803.17,422.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(804.0,422.0){\usebox{\plotpoint}}
\put(805,432.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,429.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(806.0,429.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(806.0,429.0){\usebox{\plotpoint}}
\put(806.67,431){\rule{0.400pt}{0.482pt}}
\multiput(806.17,432.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(807.0,429.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(808,434.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,431.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(808.67,437){\rule{0.400pt}{0.723pt}}
\multiput(808.17,438.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(809.0,436.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(809.67,432){\rule{0.400pt}{0.482pt}}
\multiput(809.17,433.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(810.0,434.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(811,432){\usebox{\plotpoint}}
\put(810.67,432){\rule{0.400pt}{0.482pt}}
\multiput(810.17,432.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(812,417.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,419.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(812.67,412){\rule{0.400pt}{1.204pt}}
\multiput(812.17,412.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(813.0,412.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(814.0,417.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(814.0,426.0){\usebox{\plotpoint}}
\put(814.67,427){\rule{0.400pt}{0.964pt}}
\multiput(814.17,427.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(815.0,426.0){\usebox{\plotpoint}}
\put(816,431){\usebox{\plotpoint}}
\put(816,430.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.67,430){\rule{0.400pt}{1.445pt}}
\multiput(816.17,433.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(817.67,427){\rule{0.400pt}{0.723pt}}
\multiput(817.17,428.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(817.0,432.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(819,433.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,427.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(819.67,441){\rule{0.400pt}{0.964pt}}
\multiput(819.17,441.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(820.0,435.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(821,435.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,437.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(821.67,427){\rule{0.400pt}{2.650pt}}
\multiput(821.17,432.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(822.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(822.67,424){\rule{0.400pt}{0.964pt}}
\multiput(822.17,424.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(823.0,424.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(823.67,421){\rule{0.400pt}{1.204pt}}
\multiput(823.17,421.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(824.0,421.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(824.67,424){\rule{0.400pt}{1.927pt}}
\multiput(824.17,424.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(825.0,424.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(826,427.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,428.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(826.67,423){\rule{0.400pt}{1.927pt}}
\multiput(826.17,427.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(827.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(827.67,422){\rule{0.400pt}{0.482pt}}
\multiput(827.17,423.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(828.0,423.0){\usebox{\plotpoint}}
\put(828.67,425){\rule{0.400pt}{0.723pt}}
\multiput(828.17,425.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(829.0,422.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(829.67,430){\rule{0.400pt}{0.723pt}}
\multiput(829.17,430.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(830.0,428.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(830.67,424){\rule{0.400pt}{1.204pt}}
\multiput(830.17,426.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(831.0,429.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(832,424){\usebox{\plotpoint}}
\put(831.67,415){\rule{0.400pt}{2.168pt}}
\multiput(831.17,419.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(832.67,398){\rule{0.400pt}{2.650pt}}
\multiput(832.17,403.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(833.0,409.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(833.67,385){\rule{0.400pt}{0.482pt}}
\multiput(833.17,386.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(834.0,387.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(834.67,382){\rule{0.400pt}{0.723pt}}
\multiput(834.17,382.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(835.0,382.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(836.0,385.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(836.0,393.0){\usebox{\plotpoint}}
\put(836.67,403){\rule{0.400pt}{1.927pt}}
\multiput(836.17,407.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(837.0,393.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(837.67,397){\rule{0.400pt}{0.482pt}}
\multiput(837.17,398.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(838.0,399.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(838.67,398){\rule{0.400pt}{1.686pt}}
\multiput(838.17,398.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(839.0,397.0){\usebox{\plotpoint}}
\put(840,405){\usebox{\plotpoint}}
\put(839.67,405){\rule{0.400pt}{1.204pt}}
\multiput(839.17,405.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(840.67,399){\rule{0.400pt}{2.650pt}}
\multiput(840.17,404.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(841.67,400){\rule{0.400pt}{2.168pt}}
\multiput(841.17,400.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(842.0,399.0){\usebox{\plotpoint}}
\put(842.67,413){\rule{0.400pt}{1.686pt}}
\multiput(842.17,413.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(843.0,409.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(843.67,383){\rule{0.400pt}{6.745pt}}
\multiput(843.17,397.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(844.0,411.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(844.67,385){\rule{0.400pt}{0.964pt}}
\multiput(844.17,385.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(845.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(846,380.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846.0,382.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(846.67,380){\rule{0.400pt}{0.482pt}}
\multiput(846.17,380.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(847.0,380.0){\usebox{\plotpoint}}
\put(848,379.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(848.67,382){\rule{0.400pt}{0.964pt}}
\multiput(848.17,382.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(849.0,381.0){\usebox{\plotpoint}}
\put(849.67,385){\rule{0.400pt}{1.927pt}}
\multiput(849.17,385.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(850.0,385.0){\usebox{\plotpoint}}
\put(850.67,396){\rule{0.400pt}{1.445pt}}
\multiput(850.17,396.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(851.0,393.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(851.67,397){\rule{0.400pt}{1.445pt}}
\multiput(851.17,400.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(852.0,402.0){\usebox{\plotpoint}}
\put(852.67,396){\rule{0.400pt}{1.686pt}}
\multiput(852.17,396.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(853.0,396.0){\usebox{\plotpoint}}
\put(853.67,402){\rule{0.400pt}{0.482pt}}
\multiput(853.17,403.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(854.0,403.0){\usebox{\plotpoint}}
\put(854.67,397){\rule{0.400pt}{0.482pt}}
\multiput(854.17,398.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(855.0,399.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(856.0,397.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(856.0,400.0){\usebox{\plotpoint}}
\put(856.67,387){\rule{0.400pt}{1.686pt}}
\multiput(856.17,387.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(857.0,387.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(858.0,383.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(858.0,383.0){\usebox{\plotpoint}}
\put(858.67,378){\rule{0.400pt}{0.482pt}}
\multiput(858.17,379.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(859.0,380.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(859.67,373){\rule{0.400pt}{0.723pt}}
\multiput(859.17,374.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(860.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(860.67,364){\rule{0.400pt}{1.927pt}}
\multiput(860.17,368.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(861.0,372.0){\usebox{\plotpoint}}
\put(861.67,360){\rule{0.400pt}{1.204pt}}
\multiput(861.17,362.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(862.0,364.0){\usebox{\plotpoint}}
\put(863.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(863.67,356){\rule{0.400pt}{0.482pt}}
\multiput(863.17,357.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(863.0,358.0){\usebox{\plotpoint}}
\put(865,367.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,356.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(865.67,352){\rule{0.400pt}{2.891pt}}
\multiput(865.17,358.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(866.0,364.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(867.0,352.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(867.0,363.0){\usebox{\plotpoint}}
\put(867.67,349){\rule{0.400pt}{3.614pt}}
\multiput(867.17,356.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(868.0,363.0){\usebox{\plotpoint}}
\put(869,352.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,349.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(869.67,354){\rule{0.400pt}{0.482pt}}
\multiput(869.17,354.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(870.0,353.0){\usebox{\plotpoint}}
\put(870.67,357){\rule{0.400pt}{0.723pt}}
\multiput(870.17,357.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(871.0,356.0){\usebox{\plotpoint}}
\put(871.67,356){\rule{0.400pt}{2.168pt}}
\multiput(871.17,356.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(872.0,356.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(872.67,352){\rule{0.400pt}{2.168pt}}
\multiput(872.17,356.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(873.0,361.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(874.0,352.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(874.0,355.0){\usebox{\plotpoint}}
\put(874.67,360){\rule{0.400pt}{2.650pt}}
\multiput(874.17,365.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(875.0,355.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(875.67,374){\rule{0.400pt}{0.723pt}}
\multiput(875.17,374.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(876.0,360.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(876.67,374){\rule{0.400pt}{2.409pt}}
\multiput(876.17,374.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(877.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(877.67,386){\rule{0.400pt}{0.964pt}}
\multiput(877.17,386.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(878.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(879,377.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,379.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(880,378){\usebox{\plotpoint}}
\put(880,377.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.67,364){\rule{0.400pt}{1.927pt}}
\multiput(880.17,368.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(881.0,372.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(882,371.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,364.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(882.67,367){\rule{0.400pt}{1.686pt}}
\multiput(882.17,370.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(883.0,373.0){\usebox{\plotpoint}}
\put(883.67,370){\rule{0.400pt}{1.204pt}}
\multiput(883.17,370.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(884.0,367.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(885,372.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,374.0){\usebox{\plotpoint}}
\put(886,358.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.67,352){\rule{0.400pt}{1.686pt}}
\multiput(886.17,355.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(886.0,360.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(887.67,362){\rule{0.400pt}{2.409pt}}
\multiput(887.17,362.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(888.0,352.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(889,384.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,372.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(889.67,367){\rule{0.400pt}{2.650pt}}
\multiput(889.17,372.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(890.0,378.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(890.67,363){\rule{0.400pt}{1.204pt}}
\multiput(890.17,363.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(891.0,363.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(891.67,363){\rule{0.400pt}{2.650pt}}
\multiput(891.17,363.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(892.0,363.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(892.67,369){\rule{0.400pt}{1.927pt}}
\multiput(892.17,373.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(893.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(893.67,371){\rule{0.400pt}{1.445pt}}
\multiput(893.17,371.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(894.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(895,372.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(895.67,377){\rule{0.400pt}{0.723pt}}
\multiput(895.17,378.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(896.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(896.67,376){\rule{0.400pt}{0.482pt}}
\multiput(896.17,377.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(897.0,377.0){\usebox{\plotpoint}}
\put(897.67,372){\rule{0.400pt}{1.445pt}}
\multiput(897.17,375.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(898.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(899.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(899.0,374.0){\usebox{\plotpoint}}
\put(899.67,377){\rule{0.400pt}{3.614pt}}
\multiput(899.17,377.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(900.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(900.67,399){\rule{0.400pt}{1.445pt}}
\multiput(900.17,399.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(901.0,392.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(902.0,405.0){\usebox{\plotpoint}}
\put(902.0,406.0){\usebox{\plotpoint}}
\put(902.67,399){\rule{0.400pt}{0.723pt}}
\multiput(902.17,400.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(903.0,402.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(903.67,396){\rule{0.400pt}{0.964pt}}
\multiput(903.17,398.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(904.0,399.0){\usebox{\plotpoint}}
\put(904.67,389){\rule{0.400pt}{3.614pt}}
\multiput(904.17,396.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(905.0,396.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(906.0,389.0){\usebox{\plotpoint}}
\put(906.0,390.0){\usebox{\plotpoint}}
\put(906.67,387){\rule{0.400pt}{0.964pt}}
\multiput(906.17,387.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(907.0,387.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(907.67,386){\rule{0.400pt}{1.445pt}}
\multiput(907.17,389.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(908.0,391.0){\usebox{\plotpoint}}
\put(908.67,396){\rule{0.400pt}{0.964pt}}
\multiput(908.17,396.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(909.67,395){\rule{0.400pt}{1.204pt}}
\multiput(909.17,397.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(909.0,386.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(911,403.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,395.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(911.67,420){\rule{0.400pt}{0.723pt}}
\multiput(911.17,421.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(912.0,404.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(912.67,416){\rule{0.400pt}{0.482pt}}
\multiput(912.17,417.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(913.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(913.67,408){\rule{0.400pt}{1.445pt}}
\multiput(913.17,411.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(914.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(915,408){\usebox{\plotpoint}}
\put(915,407.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915.67,390){\rule{0.400pt}{2.650pt}}
\multiput(915.17,395.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(916.0,401.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(916.67,394){\rule{0.400pt}{0.482pt}}
\multiput(916.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(917.0,390.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(917.67,389){\rule{0.400pt}{1.204pt}}
\multiput(917.17,391.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(918.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(918.67,402){\rule{0.400pt}{1.204pt}}
\multiput(918.17,404.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(919.0,389.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(919.67,406){\rule{0.400pt}{1.204pt}}
\multiput(919.17,406.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(920.0,402.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(921,407.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921.0,408.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(922,404.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,405.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(923,405.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,406.0){\usebox{\plotpoint}}
\put(923.67,394){\rule{0.400pt}{1.445pt}}
\multiput(923.17,394.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(924.0,394.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(925,400){\usebox{\plotpoint}}
\put(924.67,397){\rule{0.400pt}{0.723pt}}
\multiput(924.17,398.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(925.67,380){\rule{0.400pt}{1.927pt}}
\multiput(925.17,384.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(926.0,388.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(927.0,380.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(927.0,385.0){\usebox{\plotpoint}}
\put(927.67,388){\rule{0.400pt}{0.482pt}}
\multiput(927.17,389.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(928.0,385.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(928.67,373){\rule{0.400pt}{2.409pt}}
\multiput(928.17,373.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(929.0,373.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(929.67,382){\rule{0.400pt}{4.818pt}}
\multiput(929.17,382.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(930.0,382.0){\usebox{\plotpoint}}
\put(930.67,400){\rule{0.400pt}{0.723pt}}
\multiput(930.17,401.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(931.0,402.0){\usebox{\plotpoint}}
\put(931.67,394){\rule{0.400pt}{4.095pt}}
\multiput(931.17,394.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(932.67,393){\rule{0.400pt}{4.336pt}}
\multiput(932.17,402.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(932.0,394.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(933.67,373){\rule{0.400pt}{3.614pt}}
\multiput(933.17,373.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(934.0,373.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(934.67,387){\rule{0.400pt}{0.723pt}}
\multiput(934.17,388.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(935.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(935.67,379){\rule{0.400pt}{1.204pt}}
\multiput(935.17,381.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(936.0,384.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(936.67,356){\rule{0.400pt}{3.373pt}}
\multiput(936.17,363.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(937.0,370.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(937.67,331){\rule{0.400pt}{2.409pt}}
\multiput(937.17,336.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(938.0,341.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(938.67,318){\rule{0.400pt}{0.964pt}}
\multiput(938.17,318.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(939.0,318.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(939.67,321){\rule{0.400pt}{1.927pt}}
\multiput(939.17,321.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(940.0,321.0){\usebox{\plotpoint}}
\put(940.67,323){\rule{0.400pt}{0.723pt}}
\multiput(940.17,323.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(941.0,323.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(942,316.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942.0,317.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(942.67,310){\rule{0.400pt}{1.204pt}}
\multiput(942.17,312.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(943.0,315.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(943.67,314){\rule{0.400pt}{1.445pt}}
\multiput(943.17,314.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(944.0,310.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(945,324.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945.0,320.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(945.67,328){\rule{0.400pt}{1.204pt}}
\multiput(945.17,330.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(946.0,326.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(946.67,326){\rule{0.400pt}{1.445pt}}
\multiput(946.17,329.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(947.0,328.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(947.67,327){\rule{0.400pt}{0.723pt}}
\multiput(947.17,328.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(948.0,326.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(948.67,320){\rule{0.400pt}{1.204pt}}
\multiput(948.17,322.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(949.0,325.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(949.67,321){\rule{0.400pt}{2.168pt}}
\multiput(949.17,321.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(950.0,320.0){\usebox{\plotpoint}}
\put(950.67,323){\rule{0.400pt}{1.445pt}}
\multiput(950.17,323.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(951.0,323.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(952,301.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952.0,302.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(953.0,299.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(953.0,299.0){\usebox{\plotpoint}}
\put(953.67,300){\rule{0.400pt}{0.723pt}}
\multiput(953.17,301.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(954.0,299.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(955.0,300.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(955.67,311){\rule{0.400pt}{1.445pt}}
\multiput(955.17,311.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(955.0,311.0){\usebox{\plotpoint}}
\put(957,317){\usebox{\plotpoint}}
\put(957,315.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958,307.67){\rule{0.241pt}{0.400pt}}
\multiput(958.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,309.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(958.67,309){\rule{0.400pt}{1.445pt}}
\multiput(958.17,309.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(959.0,308.0){\usebox{\plotpoint}}
\put(960.0,309.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(960.0,309.0){\usebox{\plotpoint}}
\put(961,308.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961.0,309.0){\usebox{\plotpoint}}
\put(962,309){\usebox{\plotpoint}}
\put(961.67,309){\rule{0.400pt}{0.482pt}}
\multiput(961.17,309.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(962.67,310){\rule{0.400pt}{0.964pt}}
\multiput(962.17,310.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(963.0,310.0){\usebox{\plotpoint}}
\put(963.67,315){\rule{0.400pt}{4.336pt}}
\multiput(963.17,315.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(964.0,314.0){\usebox{\plotpoint}}
\put(964.67,326){\rule{0.400pt}{0.723pt}}
\multiput(964.17,327.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(965.0,329.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(965.67,341){\rule{0.400pt}{0.964pt}}
\multiput(965.17,341.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(966.0,326.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(967,330.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.0,332.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(967.67,326){\rule{0.400pt}{2.409pt}}
\multiput(967.17,331.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(968.0,331.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(968.67,330){\rule{0.400pt}{0.964pt}}
\multiput(968.17,332.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(969.0,326.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(969.67,318){\rule{0.400pt}{0.723pt}}
\multiput(969.17,318.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(970.0,318.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(970.67,308){\rule{0.400pt}{1.204pt}}
\multiput(970.17,310.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(971.0,313.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(972,324.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,308.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(973.0,316.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(973.0,316.0){\usebox{\plotpoint}}
\put(973.67,309){\rule{0.400pt}{0.723pt}}
\multiput(973.17,309.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(974.0,309.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(974.67,315){\rule{0.400pt}{2.168pt}}
\multiput(974.17,319.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(975.0,312.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(975.67,297){\rule{0.400pt}{0.964pt}}
\multiput(975.17,297.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(976.0,297.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(976.67,306){\rule{0.400pt}{1.445pt}}
\multiput(976.17,306.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(977.0,301.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(977.67,314){\rule{0.400pt}{0.723pt}}
\multiput(977.17,314.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(978.67,315){\rule{0.400pt}{0.482pt}}
\multiput(978.17,316.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(978.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(979.67,324){\rule{0.400pt}{0.723pt}}
\multiput(979.17,324.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(980.0,315.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(980.67,333){\rule{0.400pt}{0.964pt}}
\multiput(980.17,335.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(981.0,327.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(981.67,314){\rule{0.400pt}{3.373pt}}
\multiput(981.17,321.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(982.0,328.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(982.67,304){\rule{0.400pt}{1.927pt}}
\multiput(982.17,308.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(983.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(983.67,303){\rule{0.400pt}{1.686pt}}
\multiput(983.17,303.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(984.0,303.0){\usebox{\plotpoint}}
\put(985.0,305.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(985.0,305.0){\usebox{\plotpoint}}
\put(985.67,294){\rule{0.400pt}{0.964pt}}
\multiput(985.17,294.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(986.0,294.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(987,300.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.0,298.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(988,302){\usebox{\plotpoint}}
\put(987.67,297){\rule{0.400pt}{1.204pt}}
\multiput(987.17,299.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(989.0,297.0){\usebox{\plotpoint}}
\put(989.0,298.0){\usebox{\plotpoint}}
\put(989.67,297){\rule{0.400pt}{0.723pt}}
\multiput(989.17,297.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(990.0,297.0){\usebox{\plotpoint}}
\put(990.67,303){\rule{0.400pt}{1.686pt}}
\multiput(990.17,306.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(991.0,300.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(991.67,302){\rule{0.400pt}{1.204pt}}
\multiput(991.17,304.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(992.0,303.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(992.67,293){\rule{0.400pt}{0.482pt}}
\multiput(992.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(993.0,293.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(993.67,291){\rule{0.400pt}{1.445pt}}
\multiput(993.17,291.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(994.0,291.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(994.67,289){\rule{0.400pt}{3.854pt}}
\multiput(994.17,297.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(995.0,297.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(996.0,289.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(996.67,300){\rule{0.400pt}{0.723pt}}
\multiput(996.17,300.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(996.0,300.0){\usebox{\plotpoint}}
\put(998,303){\usebox{\plotpoint}}
\put(998.0,303.0){\usebox{\plotpoint}}
\put(999,299.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,300.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(999.67,300){\rule{0.400pt}{1.445pt}}
\multiput(999.17,300.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1000.0,300.0){\usebox{\plotpoint}}
\put(1000.67,287){\rule{0.400pt}{1.445pt}}
\multiput(1000.17,290.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1001.67,287){\rule{0.400pt}{1.445pt}}
\multiput(1001.17,287.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1001.0,293.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1002.67,280){\rule{0.400pt}{0.482pt}}
\multiput(1002.17,280.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1003.0,280.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1003.67,280){\rule{0.400pt}{3.373pt}}
\multiput(1003.17,280.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1004.0,280.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1004.67,306){\rule{0.400pt}{0.482pt}}
\multiput(1004.17,306.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1005.0,294.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1006,308){\usebox{\plotpoint}}
\put(1006.67,308){\rule{0.400pt}{1.204pt}}
\multiput(1006.17,308.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1006.0,308.0){\usebox{\plotpoint}}
\put(1008,313.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.0,313.0){\usebox{\plotpoint}}
\put(1009,315){\usebox{\plotpoint}}
\put(1010,314.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009.0,315.0){\usebox{\plotpoint}}
\put(1011.0,316.0){\usebox{\plotpoint}}
\put(1011.0,317.0){\usebox{\plotpoint}}
\put(1012.0,309.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1013.67,299){\rule{0.400pt}{2.409pt}}
\multiput(1013.17,304.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1012.0,309.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1014.67,297){\rule{0.400pt}{0.964pt}}
\multiput(1014.17,299.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1015.0,299.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1015.67,299){\rule{0.400pt}{1.445pt}}
\multiput(1015.17,302.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1016.0,297.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1016.67,301){\rule{0.400pt}{0.482pt}}
\multiput(1016.17,301.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1017.0,299.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1018,305.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,303.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1019.0,307.0){\usebox{\plotpoint}}
\put(1019.67,303){\rule{0.400pt}{1.204pt}}
\multiput(1019.17,305.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1019.0,308.0){\usebox{\plotpoint}}
\put(1020.67,308){\rule{0.400pt}{1.445pt}}
\multiput(1020.17,311.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1021.0,303.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1021.67,304){\rule{0.400pt}{0.482pt}}
\multiput(1021.17,305.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1022.0,306.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1022.67,292){\rule{0.400pt}{0.482pt}}
\multiput(1022.17,292.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1023.0,292.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1023.67,289){\rule{0.400pt}{1.204pt}}
\multiput(1023.17,289.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1024.67,294){\rule{0.400pt}{1.927pt}}
\multiput(1024.17,294.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1024.0,289.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1025.67,286){\rule{0.400pt}{1.204pt}}
\multiput(1025.17,286.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1026.0,286.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1026.67,290){\rule{0.400pt}{2.409pt}}
\multiput(1026.17,290.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1027.0,290.0){\usebox{\plotpoint}}
\put(1027.67,295){\rule{0.400pt}{1.204pt}}
\multiput(1027.17,295.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1028.0,295.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1028.67,288){\rule{0.400pt}{3.373pt}}
\multiput(1028.17,295.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1029.0,300.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1029.67,274){\rule{0.400pt}{2.168pt}}
\multiput(1029.17,278.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1030.0,283.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1030.67,287){\rule{0.400pt}{0.964pt}}
\multiput(1030.17,289.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1031.0,274.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1031.67,285){\rule{0.400pt}{0.723pt}}
\multiput(1031.17,285.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1032.0,285.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1032.67,288){\rule{0.400pt}{2.891pt}}
\multiput(1032.17,294.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1033.0,288.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1033.67,290){\rule{0.400pt}{1.204pt}}
\multiput(1033.17,290.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1034.0,288.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1034.67,300){\rule{0.400pt}{0.964pt}}
\multiput(1034.17,300.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1035.0,295.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1035.67,298){\rule{0.400pt}{2.168pt}}
\multiput(1035.17,298.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1036.0,298.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1036.67,306){\rule{0.400pt}{0.482pt}}
\multiput(1036.17,307.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1037.0,307.0){\usebox{\plotpoint}}
\put(1037.67,317){\rule{0.400pt}{0.964pt}}
\multiput(1037.17,319.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1038.0,306.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1038.67,317){\rule{0.400pt}{0.482pt}}
\multiput(1038.17,318.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1039.0,317.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1039.67,322){\rule{0.400pt}{0.723pt}}
\multiput(1039.17,322.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1040.0,317.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1041.0,321.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1041.0,321.0){\usebox{\plotpoint}}
\put(1041.67,325){\rule{0.400pt}{1.204pt}}
\multiput(1041.17,325.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1042.0,321.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1042.67,320){\rule{0.400pt}{1.927pt}}
\multiput(1042.17,324.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1043.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1043.67,309){\rule{0.400pt}{1.445pt}}
\multiput(1043.17,312.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1044.0,315.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1045,302.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045.0,304.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1045.67,302){\rule{0.400pt}{1.204pt}}
\multiput(1045.17,302.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1046.0,302.0){\usebox{\plotpoint}}
\put(1046.67,302){\rule{0.400pt}{1.927pt}}
\multiput(1046.17,302.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1047.67,305){\rule{0.400pt}{1.204pt}}
\multiput(1047.17,307.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1047.0,302.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1048.67,305){\rule{0.400pt}{0.482pt}}
\multiput(1048.17,306.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1049.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1049.67,306){\rule{0.400pt}{1.686pt}}
\multiput(1049.17,306.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1050.0,305.0){\usebox{\plotpoint}}
\put(1050.67,315){\rule{0.400pt}{0.723pt}}
\multiput(1050.17,315.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1051.0,313.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1051.67,315){\rule{0.400pt}{0.964pt}}
\multiput(1051.17,315.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1052.0,315.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1052.67,316){\rule{0.400pt}{3.854pt}}
\multiput(1052.17,316.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1053.0,316.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1053.67,335){\rule{0.400pt}{0.482pt}}
\multiput(1053.17,336.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1054.0,332.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1054.67,336){\rule{0.400pt}{0.482pt}}
\multiput(1054.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1055.0,335.0){\usebox{\plotpoint}}
\put(1055.67,329){\rule{0.400pt}{0.482pt}}
\multiput(1055.17,330.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1056.0,331.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1056.67,323){\rule{0.400pt}{0.964pt}}
\multiput(1056.17,325.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1057.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1057.67,310){\rule{0.400pt}{4.095pt}}
\multiput(1057.17,318.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1058.0,323.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1059,323.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059.0,310.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1059.67,311){\rule{0.400pt}{3.854pt}}
\multiput(1059.17,319.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1060.0,324.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1060.67,324){\rule{0.400pt}{0.482pt}}
\multiput(1060.17,324.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1061.0,311.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1061.67,325){\rule{0.400pt}{1.927pt}}
\multiput(1061.17,325.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1062.0,325.0){\usebox{\plotpoint}}
\put(1062.67,322){\rule{0.400pt}{0.964pt}}
\multiput(1062.17,324.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1063.0,326.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1063.67,318){\rule{0.400pt}{1.204pt}}
\multiput(1063.17,318.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1064.0,318.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1064.67,316){\rule{0.400pt}{4.818pt}}
\multiput(1064.17,316.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1065.0,316.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1066,337.67){\rule{0.241pt}{0.400pt}}
\multiput(1066.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1066.67,326){\rule{0.400pt}{1.927pt}}
\multiput(1066.17,330.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1067.0,334.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1068.0,326.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1068.0,334.0){\usebox{\plotpoint}}
\put(1069,330.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1069.0,331.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1070,332){\usebox{\plotpoint}}
\put(1069.67,330){\rule{0.400pt}{0.482pt}}
\multiput(1069.17,331.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1070.67,328){\rule{0.400pt}{0.482pt}}
\multiput(1070.17,329.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1071.67,336){\rule{0.400pt}{1.927pt}}
\multiput(1071.17,336.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1072.0,328.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1072.67,330){\rule{0.400pt}{2.891pt}}
\multiput(1072.17,330.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1073.0,330.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1073.67,349){\rule{0.400pt}{1.445pt}}
\multiput(1073.17,352.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1074.0,342.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1074.67,351){\rule{0.400pt}{0.723pt}}
\multiput(1074.17,351.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1075.0,349.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1075.67,353){\rule{0.400pt}{0.723pt}}
\multiput(1075.17,354.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1076.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1076.67,362){\rule{0.400pt}{2.168pt}}
\multiput(1076.17,362.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1077.0,353.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1078,384.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078.0,371.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1079.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1079.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1080.67,389){\rule{0.400pt}{0.964pt}}
\multiput(1080.17,391.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1081.0,388.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1081.67,380){\rule{0.400pt}{1.927pt}}
\multiput(1081.17,380.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1082.0,380.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1083,384.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1083.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1083.67,374){\rule{0.400pt}{2.891pt}}
\multiput(1083.17,380.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1084.0,385.0){\usebox{\plotpoint}}
\put(1084.67,371){\rule{0.400pt}{0.482pt}}
\multiput(1084.17,371.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1085.0,371.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1085.67,373){\rule{0.400pt}{1.927pt}}
\multiput(1085.17,377.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1086.0,373.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1086.67,387){\rule{0.400pt}{1.445pt}}
\multiput(1086.17,390.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1087.0,373.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1087.67,384){\rule{0.400pt}{4.095pt}}
\multiput(1087.17,392.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1088.0,387.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1088.67,388){\rule{0.400pt}{1.445pt}}
\multiput(1088.17,391.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1089.0,384.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1089.67,381){\rule{0.400pt}{3.373pt}}
\multiput(1089.17,388.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1090.0,388.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1090.67,391){\rule{0.400pt}{1.927pt}}
\multiput(1090.17,395.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1091.0,381.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1091.67,383){\rule{0.400pt}{0.964pt}}
\multiput(1091.17,383.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1092.0,383.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1092.67,388){\rule{0.400pt}{0.482pt}}
\multiput(1092.17,388.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1094,389.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1093.0,387.0){\usebox{\plotpoint}}
\put(1094.67,389){\rule{0.400pt}{1.204pt}}
\multiput(1094.17,391.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1095.0,391.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1095.67,385){\rule{0.400pt}{1.445pt}}
\multiput(1095.17,385.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1096.0,385.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1097,391){\usebox{\plotpoint}}
\put(1096.67,388){\rule{0.400pt}{0.723pt}}
\multiput(1096.17,389.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1097.67,372){\rule{0.400pt}{0.964pt}}
\multiput(1097.17,374.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1098.0,376.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1098.67,377){\rule{0.400pt}{1.686pt}}
\multiput(1098.17,377.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1099.0,372.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1099.67,380){\rule{0.400pt}{4.336pt}}
\multiput(1099.17,389.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1100.0,384.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1101,380){\usebox{\plotpoint}}
\put(1101,378.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101.67,376){\rule{0.400pt}{3.614pt}}
\multiput(1101.17,376.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1102.0,376.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1103,391){\usebox{\plotpoint}}
\put(1102.67,391){\rule{0.400pt}{1.204pt}}
\multiput(1102.17,391.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1103.67,386){\rule{0.400pt}{1.204pt}}
\multiput(1103.17,388.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1104.0,391.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1104.67,388){\rule{0.400pt}{1.204pt}}
\multiput(1104.17,390.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1105.0,386.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1106,388){\usebox{\plotpoint}}
\put(1105.67,388){\rule{0.400pt}{0.482pt}}
\multiput(1105.17,388.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1106.67,386){\rule{0.400pt}{0.482pt}}
\multiput(1106.17,387.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1107.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1107.67,370){\rule{0.400pt}{3.373pt}}
\multiput(1107.17,377.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1108.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1109,370){\usebox{\plotpoint}}
\put(1108.67,363){\rule{0.400pt}{1.686pt}}
\multiput(1108.17,366.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1109.67,364){\rule{0.400pt}{1.445pt}}
\multiput(1109.17,364.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1110.0,363.0){\usebox{\plotpoint}}
\put(1111,380.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111.0,370.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1112,383.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112.0,382.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1112.67,373){\rule{0.400pt}{1.686pt}}
\multiput(1112.17,376.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1113.0,380.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1113.67,367){\rule{0.400pt}{0.723pt}}
\multiput(1113.17,368.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1114.0,370.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1114.67,353){\rule{0.400pt}{2.409pt}}
\multiput(1114.17,358.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1115.0,363.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1115.67,362){\rule{0.400pt}{0.723pt}}
\multiput(1115.17,362.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1116.67,362){\rule{0.400pt}{0.723pt}}
\multiput(1116.17,363.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1116.0,353.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1117.67,362){\rule{0.400pt}{1.927pt}}
\multiput(1117.17,366.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1118.0,362.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1118.67,373){\rule{0.400pt}{1.927pt}}
\multiput(1118.17,373.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1119.0,362.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1120,381){\usebox{\plotpoint}}
\put(1119.67,381){\rule{0.400pt}{2.650pt}}
\multiput(1119.17,381.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1120.67,371){\rule{0.400pt}{1.445pt}}
\multiput(1120.17,374.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1121.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1121.67,365){\rule{0.400pt}{0.964pt}}
\multiput(1121.17,367.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1122.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1123.0,365.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1123.0,376.0){\usebox{\plotpoint}}
\put(1123.67,388){\rule{0.400pt}{0.964pt}}
\multiput(1123.17,388.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1124.0,376.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1124.67,392){\rule{0.400pt}{0.964pt}}
\multiput(1124.17,394.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1125.0,392.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1125.67,379){\rule{0.400pt}{0.482pt}}
\multiput(1125.17,379.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1126.0,379.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1127,375.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1127.0,377.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1127.67,380){\rule{0.400pt}{2.891pt}}
\multiput(1127.17,386.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1128.0,376.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1129.0,372.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1129.0,372.0){\usebox{\plotpoint}}
\put(1130,362.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1130.0,363.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1130.67,362){\rule{0.400pt}{1.927pt}}
\multiput(1130.17,362.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1131.0,362.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1131.67,369){\rule{0.400pt}{0.964pt}}
\multiput(1131.17,371.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1132.0,370.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1132.67,356){\rule{0.400pt}{3.373pt}}
\multiput(1132.17,363.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1133.0,369.0){\usebox{\plotpoint}}
\put(1133.67,361){\rule{0.400pt}{0.723pt}}
\multiput(1133.17,362.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1134.0,356.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1134.67,345){\rule{0.400pt}{1.445pt}}
\multiput(1134.17,348.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1135.0,351.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1135.67,344){\rule{0.400pt}{3.132pt}}
\multiput(1135.17,344.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1136.0,344.0){\usebox{\plotpoint}}
\put(1136.67,343){\rule{0.400pt}{1.686pt}}
\multiput(1136.17,346.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1137.0,350.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1137.67,344){\rule{0.400pt}{0.723pt}}
\multiput(1137.17,344.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1138.0,343.0){\usebox{\plotpoint}}
\put(1138.67,351){\rule{0.400pt}{0.482pt}}
\multiput(1138.17,351.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1139.67,353){\rule{0.400pt}{1.445pt}}
\multiput(1139.17,353.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1139.0,347.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1140.67,356){\rule{0.400pt}{0.482pt}}
\multiput(1140.17,357.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1141.0,358.0){\usebox{\plotpoint}}
\put(1142,356){\usebox{\plotpoint}}
\put(1141.67,356){\rule{0.400pt}{1.445pt}}
\multiput(1141.17,356.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1142.67,359){\rule{0.400pt}{1.445pt}}
\multiput(1142.17,362.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1143.0,362.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1143.67,360){\rule{0.400pt}{0.723pt}}
\multiput(1143.17,360.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1144.0,359.0){\usebox{\plotpoint}}
\put(1145,356.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145.0,358.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1145.67,362){\rule{0.400pt}{0.723pt}}
\multiput(1145.17,363.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1146.0,357.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1146.67,344){\rule{0.400pt}{1.686pt}}
\multiput(1146.17,347.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1147.0,351.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1147.67,340){\rule{0.400pt}{0.723pt}}
\multiput(1147.17,341.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1148.0,343.0){\usebox{\plotpoint}}
\put(1148.67,334){\rule{0.400pt}{0.964pt}}
\multiput(1148.17,334.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1149.0,334.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1149.67,346){\rule{0.400pt}{0.723pt}}
\multiput(1149.17,346.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1150.0,338.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1150.67,336){\rule{0.400pt}{1.204pt}}
\multiput(1150.17,338.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1151.0,341.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1151.67,345){\rule{0.400pt}{1.445pt}}
\multiput(1151.17,345.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1152.0,336.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1152.67,352){\rule{0.400pt}{0.723pt}}
\multiput(1152.17,352.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1153.0,351.0){\usebox{\plotpoint}}
\put(1154.0,355.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1154.0,362.0){\usebox{\plotpoint}}
\put(1154.67,364){\rule{0.400pt}{0.964pt}}
\multiput(1154.17,366.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1155.0,362.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1155.67,368){\rule{0.400pt}{1.445pt}}
\multiput(1155.17,368.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1156.0,364.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1156.67,347){\rule{0.400pt}{1.927pt}}
\multiput(1156.17,351.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1157.0,355.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1158,347){\usebox{\plotpoint}}
\put(1157.67,347){\rule{0.400pt}{2.168pt}}
\multiput(1157.17,347.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1158.67,353){\rule{0.400pt}{0.482pt}}
\multiput(1158.17,353.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1159.0,353.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1159.67,359){\rule{0.400pt}{0.964pt}}
\multiput(1159.17,359.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1160.0,355.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1160.67,356){\rule{0.400pt}{0.964pt}}
\multiput(1160.17,358.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1161.0,360.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1161.67,343){\rule{0.400pt}{2.409pt}}
\multiput(1161.17,348.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1162.67,324){\rule{0.400pt}{4.577pt}}
\multiput(1162.17,333.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1162.0,353.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1163.67,341){\rule{0.400pt}{0.964pt}}
\multiput(1163.17,341.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1164.0,324.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1164.67,337){\rule{0.400pt}{1.686pt}}
\multiput(1164.17,340.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1165.0,344.0){\usebox{\plotpoint}}
\put(1165.67,334){\rule{0.400pt}{0.482pt}}
\multiput(1165.17,334.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1166.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1167,336){\usebox{\plotpoint}}
\put(1166.67,318){\rule{0.400pt}{4.336pt}}
\multiput(1166.17,327.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1168,327.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1168.0,318.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1169,317.67){\rule{0.241pt}{0.400pt}}
\multiput(1169.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169.0,318.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1169.67,321){\rule{0.400pt}{0.482pt}}
\multiput(1169.17,321.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1170.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1170.67,314){\rule{0.400pt}{0.482pt}}
\multiput(1170.17,314.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1171.0,314.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1171.67,312){\rule{0.400pt}{1.204pt}}
\multiput(1171.17,312.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1172.0,312.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1172.67,316){\rule{0.400pt}{2.650pt}}
\multiput(1172.17,316.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1173.0,316.0){\usebox{\plotpoint}}
\put(1174.0,327.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1174.0,333.0){\usebox{\plotpoint}}
\put(1174.67,330){\rule{0.400pt}{2.168pt}}
\multiput(1174.17,334.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1175.0,333.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1175.67,326){\rule{0.400pt}{0.723pt}}
\multiput(1175.17,327.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1176.0,329.0){\usebox{\plotpoint}}
\put(1176.67,320){\rule{0.400pt}{0.482pt}}
\multiput(1176.17,321.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1177.0,322.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1177.67,324){\rule{0.400pt}{0.723pt}}
\multiput(1177.17,325.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1178.0,320.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1178.67,325){\rule{0.400pt}{1.204pt}}
\multiput(1178.17,325.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1179.0,324.0){\usebox{\plotpoint}}
\put(1179.67,324){\rule{0.400pt}{2.650pt}}
\multiput(1179.17,329.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1180.0,330.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1180.67,327){\rule{0.400pt}{0.482pt}}
\multiput(1180.17,327.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1181.0,324.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1181.67,324){\rule{0.400pt}{1.445pt}}
\multiput(1181.17,327.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1182.0,329.0){\usebox{\plotpoint}}
\put(1182.67,334){\rule{0.400pt}{0.723pt}}
\multiput(1182.17,334.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1183.0,324.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1183.67,330){\rule{0.400pt}{3.373pt}}
\multiput(1183.17,337.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1184.0,337.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1184.67,335){\rule{0.400pt}{1.204pt}}
\multiput(1184.17,335.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1185.67,329){\rule{0.400pt}{2.650pt}}
\multiput(1185.17,334.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1185.0,330.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1186.67,305){\rule{0.400pt}{2.891pt}}
\multiput(1186.17,305.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1187.0,305.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1187.67,309){\rule{0.400pt}{0.964pt}}
\multiput(1187.17,311.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1188.0,313.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1188.67,315){\rule{0.400pt}{0.723pt}}
\multiput(1188.17,316.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1189.0,309.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1189.67,308){\rule{0.400pt}{2.168pt}}
\multiput(1189.17,308.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1190.0,308.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1190.67,318){\rule{0.400pt}{1.445pt}}
\multiput(1190.17,321.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1191.0,317.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1191.67,312){\rule{0.400pt}{2.168pt}}
\multiput(1191.17,316.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1192.0,318.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1192.67,320){\rule{0.400pt}{1.686pt}}
\multiput(1192.17,320.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1193.0,312.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1193.67,318){\rule{0.400pt}{1.686pt}}
\multiput(1193.17,321.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1194.0,325.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1194.67,320){\rule{0.400pt}{2.168pt}}
\multiput(1194.17,320.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1195.0,318.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1195.67,327){\rule{0.400pt}{1.204pt}}
\multiput(1195.17,327.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1196.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1196.67,341){\rule{0.400pt}{0.723pt}}
\multiput(1196.17,341.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1197.0,332.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1197.67,344){\rule{0.400pt}{0.482pt}}
\multiput(1197.17,345.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1198.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1198.67,339){\rule{0.400pt}{2.168pt}}
\multiput(1198.17,343.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1199.0,344.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1199.67,344){\rule{0.400pt}{0.964pt}}
\multiput(1199.17,344.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1200.0,339.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1200.67,344){\rule{0.400pt}{3.132pt}}
\multiput(1200.17,344.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1201.0,344.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1201.67,344){\rule{0.400pt}{1.927pt}}
\multiput(1201.17,348.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1202.0,352.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1202.67,339){\rule{0.400pt}{1.927pt}}
\multiput(1202.17,343.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1203.0,344.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1204.0,339.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1204.0,343.0){\usebox{\plotpoint}}
\put(1204.67,333){\rule{0.400pt}{2.650pt}}
\multiput(1204.17,333.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1205.0,333.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1205.67,342){\rule{0.400pt}{2.168pt}}
\multiput(1205.17,342.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1206.0,342.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1206.67,338){\rule{0.400pt}{0.482pt}}
\multiput(1206.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1207.0,338.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1207.67,339){\rule{0.400pt}{1.927pt}}
\multiput(1207.17,339.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1208.67,328){\rule{0.400pt}{4.577pt}}
\multiput(1208.17,337.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1208.0,339.0){\usebox{\plotpoint}}
\put(1210,342.67){\rule{0.241pt}{0.400pt}}
\multiput(1210.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1210.0,328.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1210.67,349){\rule{0.400pt}{3.854pt}}
\multiput(1210.17,349.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1211.0,343.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1212,365){\usebox{\plotpoint}}
\put(1212,363.67){\rule{0.241pt}{0.400pt}}
\multiput(1212.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1212.67,351){\rule{0.400pt}{1.686pt}}
\multiput(1212.17,354.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1213.0,358.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1213.67,350){\rule{0.400pt}{1.445pt}}
\multiput(1213.17,353.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1214.0,351.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1214.67,333){\rule{0.400pt}{3.373pt}}
\multiput(1214.17,333.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1215.0,333.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1215.67,357){\rule{0.400pt}{0.723pt}}
\multiput(1215.17,357.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1216.0,347.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.67,350){\rule{0.400pt}{2.650pt}}
\multiput(1216.17,355.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1217.0,360.0){\usebox{\plotpoint}}
\put(1217.67,335){\rule{0.400pt}{2.891pt}}
\multiput(1217.17,341.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1218.0,347.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1218.67,343){\rule{0.400pt}{1.927pt}}
\multiput(1218.17,343.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1219.0,335.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1219.67,341){\rule{0.400pt}{3.373pt}}
\multiput(1219.17,341.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1220.0,341.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1220.67,346){\rule{0.400pt}{1.445pt}}
\multiput(1220.17,346.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1221.0,346.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1221.67,356){\rule{0.400pt}{0.723pt}}
\multiput(1221.17,356.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1222.0,352.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1223,350.67){\rule{0.241pt}{0.400pt}}
\multiput(1223.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1223.0,352.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1223.67,338){\rule{0.400pt}{1.927pt}}
\multiput(1223.17,338.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1224.0,338.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1224.67,341){\rule{0.400pt}{0.723pt}}
\multiput(1224.17,342.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1225.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1225.67,351){\rule{0.400pt}{0.723pt}}
\multiput(1225.17,351.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1226.0,341.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1226.67,327){\rule{0.400pt}{3.373pt}}
\multiput(1226.17,334.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1227.0,341.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1228,327){\usebox{\plotpoint}}
\put(1227.67,327){\rule{0.400pt}{1.686pt}}
\multiput(1227.17,327.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1229,334){\usebox{\plotpoint}}
\put(1229.0,334.0){\usebox{\plotpoint}}
\put(1229.67,332){\rule{0.400pt}{1.927pt}}
\multiput(1229.17,332.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1230.0,332.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1230.67,335){\rule{0.400pt}{0.482pt}}
\multiput(1230.17,336.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1231.67,333){\rule{0.400pt}{0.482pt}}
\multiput(1231.17,334.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1231.0,337.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1232.67,332){\rule{0.400pt}{0.964pt}}
\multiput(1232.17,334.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1233.0,333.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1234.0,332.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1234.0,339.0){\usebox{\plotpoint}}
\put(1235,331.67){\rule{0.241pt}{0.400pt}}
\multiput(1235.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1235.0,333.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1236,327.67){\rule{0.241pt}{0.400pt}}
\multiput(1236.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1236.0,329.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1236.67,324){\rule{0.400pt}{1.686pt}}
\multiput(1236.17,327.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1237.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1237.67,319){\rule{0.400pt}{1.927pt}}
\multiput(1237.17,319.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1238.0,319.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1238.67,318){\rule{0.400pt}{2.409pt}}
\multiput(1238.17,323.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1239.0,327.0){\usebox{\plotpoint}}
\put(1239.67,317){\rule{0.400pt}{0.723pt}}
\multiput(1239.17,318.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1240.0,318.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1240.67,327){\rule{0.400pt}{2.168pt}}
\multiput(1240.17,331.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1241.0,317.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1241.67,329){\rule{0.400pt}{0.482pt}}
\multiput(1241.17,329.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1242.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1242.67,326){\rule{0.400pt}{1.445pt}}
\multiput(1242.17,329.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1243.0,331.0){\usebox{\plotpoint}}
\put(1243.67,335){\rule{0.400pt}{1.927pt}}
\multiput(1243.17,339.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1244.0,326.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1244.67,329){\rule{0.400pt}{0.964pt}}
\multiput(1244.17,331.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1245.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1245.67,313){\rule{0.400pt}{3.132pt}}
\multiput(1245.17,319.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1246.0,326.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1246.67,316){\rule{0.400pt}{0.482pt}}
\multiput(1246.17,316.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1247.0,313.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1247.67,308){\rule{0.400pt}{0.723pt}}
\multiput(1247.17,308.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1248.0,308.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1248.67,312){\rule{0.400pt}{0.482pt}}
\multiput(1248.17,313.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1249.0,311.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1249.67,315){\rule{0.400pt}{1.686pt}}
\multiput(1249.17,315.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1250.0,312.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1250.67,312){\rule{0.400pt}{0.482pt}}
\multiput(1250.17,313.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1251.0,314.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1251.67,304){\rule{0.400pt}{2.409pt}}
\multiput(1251.17,309.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1252.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1252.67,306){\rule{0.400pt}{1.204pt}}
\multiput(1252.17,308.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1253.0,304.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1253.67,286){\rule{0.400pt}{3.132pt}}
\multiput(1253.17,292.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1255,285.67){\rule{0.241pt}{0.400pt}}
\multiput(1255.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1254.0,299.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1255.67,275){\rule{0.400pt}{1.445pt}}
\multiput(1255.17,275.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1256.0,275.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1256.67,275){\rule{0.400pt}{0.964pt}}
\multiput(1256.17,277.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1257.0,279.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1257.67,270){\rule{0.400pt}{1.686pt}}
\multiput(1257.17,270.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1258.0,270.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1258.67,282){\rule{0.400pt}{2.650pt}}
\multiput(1258.17,282.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1259.0,277.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1259.67,298){\rule{0.400pt}{0.482pt}}
\multiput(1259.17,299.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1260.0,293.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1261,298){\usebox{\plotpoint}}
\put(1260.67,298){\rule{0.400pt}{0.482pt}}
\multiput(1260.17,298.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1261.67,298){\rule{0.400pt}{0.964pt}}
\multiput(1261.17,298.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1262.0,298.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1262.67,289){\rule{0.400pt}{1.204pt}}
\multiput(1262.17,291.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1263.0,294.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1263.67,288){\rule{0.400pt}{1.686pt}}
\multiput(1263.17,291.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1264.0,289.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1265,288){\usebox{\plotpoint}}
\put(1264.67,288){\rule{0.400pt}{1.204pt}}
\multiput(1264.17,288.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1265.67,291){\rule{0.400pt}{2.891pt}}
\multiput(1265.17,291.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1266.0,291.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1267,303.67){\rule{0.241pt}{0.400pt}}
\multiput(1267.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1267.0,303.0){\usebox{\plotpoint}}
\put(1268,303.67){\rule{0.241pt}{0.400pt}}
\multiput(1268.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1268.0,304.0){\usebox{\plotpoint}}
\put(1269,302.67){\rule{0.241pt}{0.400pt}}
\multiput(1269.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269.0,303.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1269.67,297){\rule{0.400pt}{1.204pt}}
\multiput(1269.17,299.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1270.0,302.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1270.67,300){\rule{0.400pt}{0.723pt}}
\multiput(1270.17,300.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1271.0,297.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1272,301.67){\rule{0.241pt}{0.400pt}}
\multiput(1272.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1272.0,302.0){\usebox{\plotpoint}}
\put(1272.67,300){\rule{0.400pt}{1.927pt}}
\multiput(1272.17,304.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1273.0,303.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1273.67,297){\rule{0.400pt}{0.723pt}}
\multiput(1273.17,297.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1274.0,297.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1274.67,291){\rule{0.400pt}{0.964pt}}
\multiput(1274.17,291.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1275.0,291.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1276.0,295.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1276.67,302){\rule{0.400pt}{0.482pt}}
\multiput(1276.17,302.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1277.67,302){\rule{0.400pt}{0.482pt}}
\multiput(1277.17,303.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1276.0,302.0){\usebox{\plotpoint}}
\put(1278.67,299){\rule{0.400pt}{3.373pt}}
\multiput(1278.17,299.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1279.0,299.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1279.67,301){\rule{0.400pt}{3.373pt}}
\multiput(1279.17,301.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1280.0,301.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1280.67,313){\rule{0.400pt}{0.964pt}}
\multiput(1280.17,313.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1281.0,313.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1281.67,320){\rule{0.400pt}{0.723pt}}
\multiput(1281.17,320.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1282.0,317.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1282.67,297){\rule{0.400pt}{2.891pt}}
\multiput(1282.17,303.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1283.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1283.67,293){\rule{0.400pt}{3.373pt}}
\multiput(1283.17,293.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1284.0,293.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1284.67,302){\rule{0.400pt}{1.445pt}}
\multiput(1284.17,302.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1285.0,302.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1285.67,309){\rule{0.400pt}{2.891pt}}
\multiput(1285.17,315.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1286.0,308.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1287,321.67){\rule{0.241pt}{0.400pt}}
\multiput(1287.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1287.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1287.67,308){\rule{0.400pt}{2.168pt}}
\multiput(1287.17,308.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1288.0,308.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1288.67,308){\rule{0.400pt}{3.614pt}}
\multiput(1288.17,308.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1289.0,308.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1289.67,304){\rule{0.400pt}{2.409pt}}
\multiput(1289.17,304.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1290.0,304.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1290.67,309){\rule{0.400pt}{3.373pt}}
\multiput(1290.17,309.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1291.0,309.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1292,323){\usebox{\plotpoint}}
\put(1292,321.67){\rule{0.241pt}{0.400pt}}
\multiput(1292.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1293,312.67){\rule{0.241pt}{0.400pt}}
\multiput(1293.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1293.0,313.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1293.67,301){\rule{0.400pt}{2.891pt}}
\multiput(1293.17,307.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1294.0,313.0){\usebox{\plotpoint}}
\put(1294.67,301){\rule{0.400pt}{4.336pt}}
\multiput(1294.17,310.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1295.0,301.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1295.67,301){\rule{0.400pt}{0.482pt}}
\multiput(1295.17,302.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1296.0,301.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1296.67,296){\rule{0.400pt}{1.927pt}}
\multiput(1296.17,296.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1297.0,296.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1297.67,290){\rule{0.400pt}{1.445pt}}
\multiput(1297.17,290.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1298.0,290.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1299,295.67){\rule{0.241pt}{0.400pt}}
\multiput(1299.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1299.0,296.0){\usebox{\plotpoint}}
\put(1300,290.67){\rule{0.241pt}{0.400pt}}
\multiput(1300.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1300.67,264){\rule{0.400pt}{6.745pt}}
\multiput(1300.17,278.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1300.0,291.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1301.67,265){\rule{0.400pt}{0.482pt}}
\multiput(1301.17,266.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1302.0,264.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1302.67,264){\rule{0.400pt}{0.482pt}}
\multiput(1302.17,265.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1303.0,265.0){\usebox{\plotpoint}}
\put(1303.67,263){\rule{0.400pt}{0.482pt}}
\multiput(1303.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1304.0,263.0){\usebox{\plotpoint}}
\put(1305,261.67){\rule{0.241pt}{0.400pt}}
\multiput(1305.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305.0,262.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1306,263){\usebox{\plotpoint}}
\put(1306,262.67){\rule{0.241pt}{0.400pt}}
\multiput(1306.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1307.0,264.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1307.0,268.0){\usebox{\plotpoint}}
\put(1308,261.67){\rule{0.241pt}{0.400pt}}
\multiput(1308.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1308.0,262.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1308.67,261){\rule{0.400pt}{1.445pt}}
\multiput(1308.17,261.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1309.0,261.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1309.67,252){\rule{0.400pt}{2.168pt}}
\multiput(1309.17,256.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1310.0,261.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1310.67,251){\rule{0.400pt}{0.723pt}}
\multiput(1310.17,252.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1311.0,252.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1311.67,256){\rule{0.400pt}{1.686pt}}
\multiput(1311.17,256.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1312.0,251.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1313,264.67){\rule{0.241pt}{0.400pt}}
\multiput(1313.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1313.0,263.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1313.67,266){\rule{0.400pt}{1.686pt}}
\multiput(1313.17,266.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1314.0,265.0){\usebox{\plotpoint}}
\put(1314.67,270){\rule{0.400pt}{0.482pt}}
\multiput(1314.17,270.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1315.0,270.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1315.67,267){\rule{0.400pt}{2.168pt}}
\multiput(1315.17,271.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1316.0,272.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1317,263.67){\rule{0.241pt}{0.400pt}}
\multiput(1317.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1317.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1318,264){\usebox{\plotpoint}}
\put(1317.67,264){\rule{0.400pt}{1.204pt}}
\multiput(1317.17,264.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1319,269.67){\rule{0.241pt}{0.400pt}}
\multiput(1319.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1319.0,269.0){\usebox{\plotpoint}}
\put(1319.67,265){\rule{0.400pt}{1.204pt}}
\multiput(1319.17,265.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1320.0,265.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1320.67,261){\rule{0.400pt}{1.927pt}}
\multiput(1320.17,265.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1321.0,269.0){\usebox{\plotpoint}}
\put(1321.67,260){\rule{0.400pt}{0.723pt}}
\multiput(1321.17,261.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1322.0,261.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1323.0,257.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1323.67,245){\rule{0.400pt}{2.891pt}}
\multiput(1323.17,251.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1323.0,257.0){\usebox{\plotpoint}}
\put(1325,241.67){\rule{0.241pt}{0.400pt}}
\multiput(1325.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1325.0,242.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1326,243){\usebox{\plotpoint}}
\put(1326,242.67){\rule{0.241pt}{0.400pt}}
\multiput(1326.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1326.67,240){\rule{0.400pt}{0.723pt}}
\multiput(1326.17,240.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1327.0,240.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1327.67,248){\rule{0.400pt}{1.204pt}}
\multiput(1327.17,248.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1328.0,243.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1329,254.67){\rule{0.241pt}{0.400pt}}
\multiput(1329.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1329.0,253.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1330,256){\usebox{\plotpoint}}
\put(1329.67,254){\rule{0.400pt}{0.482pt}}
\multiput(1329.17,255.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1331.0,254.0){\usebox{\plotpoint}}
\put(1331.67,251){\rule{0.400pt}{0.964pt}}
\multiput(1331.17,253.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1331.0,255.0){\usebox{\plotpoint}}
\put(1332.67,240){\rule{0.400pt}{0.482pt}}
\multiput(1332.17,241.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1333.0,242.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1333.67,232){\rule{0.400pt}{1.204pt}}
\multiput(1333.17,234.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1334.0,237.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1334.67,237){\rule{0.400pt}{0.723pt}}
\multiput(1334.17,237.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1335.0,232.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1335.67,234){\rule{0.400pt}{1.686pt}}
\multiput(1335.17,234.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1336.0,234.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1337,237.67){\rule{0.241pt}{0.400pt}}
\multiput(1337.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1337.0,239.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1337.67,234){\rule{0.400pt}{0.482pt}}
\multiput(1337.17,235.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1338.0,236.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1338.67,222){\rule{0.400pt}{2.409pt}}
\multiput(1338.17,227.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1339.0,232.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1340,222){\usebox{\plotpoint}}
\put(1339.67,208){\rule{0.400pt}{3.373pt}}
\multiput(1339.17,215.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1341.0,205.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1341.0,205.0){\usebox{\plotpoint}}
\put(1341.67,209){\rule{0.400pt}{1.204pt}}
\multiput(1341.17,209.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1342.0,205.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1342.67,202){\rule{0.400pt}{2.409pt}}
\multiput(1342.17,207.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1343.0,212.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1343.67,189){\rule{0.400pt}{1.204pt}}
\multiput(1343.17,191.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1344.0,194.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1345.0,189.0){\usebox{\plotpoint}}
\put(1345.0,190.0){\usebox{\plotpoint}}
\put(1346,188.67){\rule{0.241pt}{0.400pt}}
\multiput(1346.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1346.67,190){\rule{0.400pt}{2.650pt}}
\multiput(1346.17,190.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1346.0,189.0){\usebox{\plotpoint}}
\put(1348,201){\usebox{\plotpoint}}
\put(1348.0,201.0){\usebox{\plotpoint}}
\put(1348.67,196){\rule{0.400pt}{2.409pt}}
\multiput(1348.17,196.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1349.0,196.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1349.67,176){\rule{0.400pt}{3.854pt}}
\multiput(1349.17,184.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1350.0,192.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1351,176){\usebox{\plotpoint}}
\put(1351.67,176){\rule{0.400pt}{1.927pt}}
\multiput(1351.17,176.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1351.0,176.0){\usebox{\plotpoint}}
\put(1353.0,184.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1353.0,188.0){\usebox{\plotpoint}}
\put(1353.67,190){\rule{0.400pt}{0.964pt}}
\multiput(1353.17,190.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1354.0,188.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1354.67,173){\rule{0.400pt}{4.095pt}}
\multiput(1354.17,181.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1355.0,190.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1355.67,180){\rule{0.400pt}{1.686pt}}
\multiput(1355.17,180.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1356.0,173.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1357,191.67){\rule{0.241pt}{0.400pt}}
\multiput(1357.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1357.0,187.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1358,193){\usebox{\plotpoint}}
\put(1358.0,193.0){\usebox{\plotpoint}}
\put(1359.0,193.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1359.0,210.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1361.0,187.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1361.0,187.0){\usebox{\plotpoint}}
\put(1361.67,181){\rule{0.400pt}{1.204pt}}
\multiput(1361.17,183.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1362.0,186.0){\usebox{\plotpoint}}
\put(1363,181){\usebox{\plotpoint}}
\put(1363.0,181.0){\usebox{\plotpoint}}
\put(1364.0,181.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1364.0,186.0){\usebox{\plotpoint}}
\put(1364.67,170){\rule{0.400pt}{4.095pt}}
\multiput(1364.17,170.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1365.0,170.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1366,185.67){\rule{0.241pt}{0.400pt}}
\multiput(1366.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1366.0,186.0){\usebox{\plotpoint}}
\put(1367,187){\usebox{\plotpoint}}
\put(1366.67,184){\rule{0.400pt}{0.723pt}}
\multiput(1366.17,185.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1367.67,184){\rule{0.400pt}{1.204pt}}
\multiput(1367.17,186.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1368.0,184.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1368.67,180){\rule{0.400pt}{3.614pt}}
\multiput(1368.17,180.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1369.67,189){\rule{0.400pt}{1.445pt}}
\multiput(1369.17,192.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1369.0,180.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1370.67,173){\rule{0.400pt}{3.614pt}}
\multiput(1370.17,180.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1371.0,188.0){\usebox{\plotpoint}}
\put(1372.0,168.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1372.67,161){\rule{0.400pt}{1.686pt}}
\multiput(1372.17,164.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1372.0,168.0){\usebox{\plotpoint}}
\put(1374,161){\usebox{\plotpoint}}
\put(1374.0,161.0){\usebox{\plotpoint}}
\put(1374.67,160){\rule{0.400pt}{1.445pt}}
\multiput(1374.17,163.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1375.0,161.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1376,160){\usebox{\plotpoint}}
\put(1375.67,158){\rule{0.400pt}{0.482pt}}
\multiput(1375.17,159.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1377.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1377.0,160.0){\usebox{\plotpoint}}
\put(1378.0,160.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1378.0,165.0){\usebox{\plotpoint}}
\put(1378.67,165){\rule{0.400pt}{0.723pt}}
\multiput(1378.17,166.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1379.0,165.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1380,162.67){\rule{0.241pt}{0.400pt}}
\multiput(1380.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1380.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1381.0,149.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1381.0,149.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1385.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1386.67,149){\rule{0.400pt}{0.482pt}}
\multiput(1386.17,150.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1385.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1388,149){\usebox{\plotpoint}}
\put(1392.67,149){\rule{0.400pt}{3.132pt}}
\multiput(1392.17,149.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1388.0,149.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1394.0,162.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1394.0,167.0){\usebox{\plotpoint}}
\put(1394.67,169){\rule{0.400pt}{0.964pt}}
\multiput(1394.17,169.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1395.0,167.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1396,175.67){\rule{0.241pt}{0.400pt}}
\multiput(1396.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1396.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1397,176){\usebox{\plotpoint}}
\put(1397.0,176.0){\usebox{\plotpoint}}
\put(1398,180.67){\rule{0.241pt}{0.400pt}}
\multiput(1398.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1398.0,176.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1399.0,176.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1399.67,173){\rule{0.400pt}{0.723pt}}
\multiput(1399.17,174.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1399.0,176.0){\usebox{\plotpoint}}
\put(1401,173){\usebox{\plotpoint}}
\put(1402.67,173){\rule{0.400pt}{0.482pt}}
\multiput(1402.17,173.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1401.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1404,175){\usebox{\plotpoint}}
\put(1407.67,170){\rule{0.400pt}{1.204pt}}
\multiput(1407.17,172.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1404.0,175.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1409,170){\usebox{\plotpoint}}
\put(1409.0,170.0){\usebox{\plotpoint}}
\put(1409.67,171){\rule{0.400pt}{3.132pt}}
\multiput(1409.17,171.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1410.0,170.0){\usebox{\plotpoint}}
\put(1410.67,174){\rule{0.400pt}{0.964pt}}
\multiput(1410.17,176.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1411.0,178.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1412,174){\usebox{\plotpoint}}
\put(1411.67,169){\rule{0.400pt}{1.204pt}}
\multiput(1411.17,171.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1413,169){\usebox{\plotpoint}}
\put(1412.67,169){\rule{0.400pt}{1.445pt}}
\multiput(1412.17,169.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1413.67,163){\rule{0.400pt}{1.204pt}}
\multiput(1413.17,165.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1414.0,168.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1415,162.67){\rule{0.241pt}{0.400pt}}
\multiput(1415.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1415.67,163){\rule{0.400pt}{1.204pt}}
\multiput(1415.17,163.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1415.0,163.0){\usebox{\plotpoint}}
\put(1417.0,168.0){\usebox{\plotpoint}}
\put(1419,168.67){\rule{0.241pt}{0.400pt}}
\multiput(1419.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1417.0,169.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1420,168.67){\rule{0.241pt}{0.400pt}}
\multiput(1420.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1420.0,169.0){\usebox{\plotpoint}}
\put(1420.67,172){\rule{0.400pt}{0.723pt}}
\multiput(1420.17,173.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1421.0,170.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1422,172){\usebox{\plotpoint}}
\put(1427,171.67){\rule{0.241pt}{0.400pt}}
\multiput(1427.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1422.0,172.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1427.67,169){\rule{0.400pt}{0.723pt}}
\multiput(1427.17,170.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1428.0,172.0){\usebox{\plotpoint}}
\put(1429.0,169.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1429.0,177.0){\usebox{\plotpoint}}
\put(1429.67,176){\rule{0.400pt}{0.723pt}}
\multiput(1429.17,176.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1430.0,176.0){\usebox{\plotpoint}}
\put(1431,179){\usebox{\plotpoint}}
\put(1430.67,171){\rule{0.400pt}{1.927pt}}
\multiput(1430.17,175.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1431.67,166){\rule{0.400pt}{0.482pt}}
\multiput(1431.17,166.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1432.0,166.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1432.67,150){\rule{0.400pt}{0.482pt}}
\multiput(1432.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1433.0,152.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1434,150){\usebox{\plotpoint}}
\put(1435.67,148){\rule{0.400pt}{0.482pt}}
\multiput(1435.17,149.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1434.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1437,148){\usebox{\plotpoint}}
\put(1437.0,148.0){\usebox{\plotpoint}}
\put(1437.67,140){\rule{0.400pt}{3.373pt}}
\multiput(1437.17,140.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1438.0,140.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,859.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}

